Macroscopic Multi-Species Entanglement near Quantum Phase Transitions

Multi-Species entanglement, defined for a many-particle system as the entanglement between different species of particles, is shown to exist in the thermodynamic limit of the system size going to infinity. This macroscopic entanglement, as it can exhibit singular behavior, is capable of tracking quantum phase transitions. The entanglement between up and down spins has been analytically calculated for the one-dimensional Ising model in a transverse magnetic field. As the coupling strength is varied, the first derivative of the entanglement shows a jump discontinuity and the second derivative diverges near the quantum critical point.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1080,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1009.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,246){\makebox(0,0)[r]{ 0.1}}
\put(1009.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,362){\makebox(0,0)[r]{ 0.2}}
\put(1009.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,477){\makebox(0,0)[r]{ 0.3}}
\put(1009.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,592){\makebox(0,0)[r]{ 0.4}}
\put(1009.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,707){\makebox(0,0)[r]{ 0.5}}
\put(1009.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,90){\makebox(0,0){ 0.1}}
\put(314.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(457.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(457,90){\makebox(0,0){ 0.2}}
\put(457.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,90){\makebox(0,0){ 0.3}}
\put(600.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743,90){\makebox(0,0){ 0.4}}
\put(743.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(886.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(886,90){\makebox(0,0){ 0.5}}
\put(886.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029,90){\makebox(0,0){ 0.6}}
\put(1029.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,131.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,719.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\put(30,425){\makebox(0,0){$g(p,x)$}}
\put(600,29){\makebox(0,0){$p$}}
\put(746,457){\makebox(0,0)[r]{$|x|\ge1.0$}}
\put(766.0,457.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(884,705.67){\rule{0.241pt}{0.400pt}}
\multiput(884.50,706.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,707.0){\rule[-0.200pt]{34.690pt}{0.400pt}}
\put(882.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882.0,705.0){\usebox{\plotpoint}}
\put(880.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(880.0,704.0){\usebox{\plotpoint}}
\put(878,702.67){\rule{0.241pt}{0.400pt}}
\multiput(878.50,703.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,704.0){\usebox{\plotpoint}}
\put(876,701.67){\rule{0.241pt}{0.400pt}}
\multiput(876.50,702.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,703.0){\usebox{\plotpoint}}
\put(874,700.67){\rule{0.241pt}{0.400pt}}
\multiput(874.50,701.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,702.0){\usebox{\plotpoint}}
\put(872.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872.0,700.0){\usebox{\plotpoint}}
\put(870,698.67){\rule{0.241pt}{0.400pt}}
\multiput(870.50,699.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,700.0){\usebox{\plotpoint}}
\put(870,699){\usebox{\plotpoint}}
\put(868,697.67){\rule{0.241pt}{0.400pt}}
\multiput(868.50,698.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,699.0){\usebox{\plotpoint}}
\put(866,696.67){\rule{0.241pt}{0.400pt}}
\multiput(866.50,697.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,698.0){\usebox{\plotpoint}}
\put(865.0,697.0){\usebox{\plotpoint}}
\put(865.0,696.0){\usebox{\plotpoint}}
\put(862,694.67){\rule{0.241pt}{0.400pt}}
\multiput(862.50,695.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862,695){\usebox{\plotpoint}}
\put(860,693.67){\rule{0.241pt}{0.400pt}}
\multiput(860.50,694.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,695.0){\usebox{\plotpoint}}
\put(860,694){\usebox{\plotpoint}}
\put(858,692.67){\rule{0.241pt}{0.400pt}}
\multiput(858.50,693.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,694.0){\usebox{\plotpoint}}
\put(857.0,693.0){\usebox{\plotpoint}}
\put(857.0,692.0){\usebox{\plotpoint}}
\put(855.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(855.0,691.0){\usebox{\plotpoint}}
\put(852,689.67){\rule{0.241pt}{0.400pt}}
\multiput(852.50,690.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,690){\usebox{\plotpoint}}
\put(851,688.67){\rule{0.241pt}{0.400pt}}
\multiput(851.50,689.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,687.67){\rule{0.241pt}{0.400pt}}
\multiput(849.50,688.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,689.0){\usebox{\plotpoint}}
\put(847.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(847.0,687.0){\usebox{\plotpoint}}
\put(845.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845.0,686.0){\usebox{\plotpoint}}
\put(843,684.67){\rule{0.241pt}{0.400pt}}
\multiput(843.50,685.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,686.0){\usebox{\plotpoint}}
\put(841,683.67){\rule{0.241pt}{0.400pt}}
\multiput(841.50,684.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,685.0){\usebox{\plotpoint}}
\put(839,682.67){\rule{0.241pt}{0.400pt}}
\multiput(839.50,683.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,684.0){\usebox{\plotpoint}}
\put(837,681.67){\rule{0.241pt}{0.400pt}}
\multiput(837.50,682.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,683.0){\usebox{\plotpoint}}
\put(837,682){\usebox{\plotpoint}}
\put(835,680.67){\rule{0.241pt}{0.400pt}}
\multiput(835.50,681.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,682.0){\usebox{\plotpoint}}
\put(835,681){\usebox{\plotpoint}}
\put(833,679.67){\rule{0.241pt}{0.400pt}}
\multiput(833.50,680.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,681.0){\usebox{\plotpoint}}
\put(831,678.67){\rule{0.241pt}{0.400pt}}
\multiput(831.50,679.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,680.0){\usebox{\plotpoint}}
\put(829,677.67){\rule{0.241pt}{0.400pt}}
\multiput(829.50,678.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,679.0){\usebox{\plotpoint}}
\put(827,676.67){\rule{0.241pt}{0.400pt}}
\multiput(827.50,677.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,678.0){\usebox{\plotpoint}}
\put(827,677){\usebox{\plotpoint}}
\put(825,675.67){\rule{0.241pt}{0.400pt}}
\multiput(825.50,676.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,677.0){\usebox{\plotpoint}}
\put(825,676){\usebox{\plotpoint}}
\put(823,674.67){\rule{0.241pt}{0.400pt}}
\multiput(823.50,675.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,676.0){\usebox{\plotpoint}}
\put(822.0,675.0){\usebox{\plotpoint}}
\put(822.0,674.0){\usebox{\plotpoint}}
\put(820.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(820.0,673.0){\usebox{\plotpoint}}
\put(817,671.67){\rule{0.241pt}{0.400pt}}
\multiput(817.50,672.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817,672){\usebox{\plotpoint}}
\put(816,670.67){\rule{0.241pt}{0.400pt}}
\multiput(816.50,671.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,670.0){\usebox{\plotpoint}}
\put(812.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,669.0){\usebox{\plotpoint}}
\put(809,667.67){\rule{0.241pt}{0.400pt}}
\multiput(809.50,668.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809,668){\usebox{\plotpoint}}
\put(808,666.67){\rule{0.241pt}{0.400pt}}
\multiput(808.50,667.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,665.67){\rule{0.241pt}{0.400pt}}
\multiput(806.50,666.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,667.0){\usebox{\plotpoint}}
\put(804.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804.0,665.0){\usebox{\plotpoint}}
\put(802,663.67){\rule{0.241pt}{0.400pt}}
\multiput(802.50,664.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,665.0){\usebox{\plotpoint}}
\put(802,664){\usebox{\plotpoint}}
\put(800,662.67){\rule{0.241pt}{0.400pt}}
\multiput(800.50,663.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,664.0){\usebox{\plotpoint}}
\put(798,661.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,662.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,663.0){\usebox{\plotpoint}}
\put(797.0,662.0){\usebox{\plotpoint}}
\put(797.0,661.0){\usebox{\plotpoint}}
\put(794,659.67){\rule{0.241pt}{0.400pt}}
\multiput(794.50,660.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,660){\usebox{\plotpoint}}
\put(792,658.67){\rule{0.241pt}{0.400pt}}
\multiput(792.50,659.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,660.0){\usebox{\plotpoint}}
\put(792,659){\usebox{\plotpoint}}
\put(790,657.67){\rule{0.241pt}{0.400pt}}
\multiput(790.50,658.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,659.0){\usebox{\plotpoint}}
\put(789.0,658.0){\usebox{\plotpoint}}
\put(789.0,657.0){\usebox{\plotpoint}}
\put(787.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787.0,656.0){\usebox{\plotpoint}}
\put(784,654.67){\rule{0.241pt}{0.400pt}}
\multiput(784.50,655.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,655){\usebox{\plotpoint}}
\put(783,653.67){\rule{0.241pt}{0.400pt}}
\multiput(783.50,654.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,652.67){\rule{0.241pt}{0.400pt}}
\multiput(781.50,653.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,654.0){\usebox{\plotpoint}}
\put(779.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,652.0){\usebox{\plotpoint}}
\put(777.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,651.0){\usebox{\plotpoint}}
\put(775,649.67){\rule{0.241pt}{0.400pt}}
\multiput(775.50,650.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,651.0){\usebox{\plotpoint}}
\put(773,648.67){\rule{0.241pt}{0.400pt}}
\multiput(773.50,649.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,650.0){\usebox{\plotpoint}}
\put(771,647.67){\rule{0.241pt}{0.400pt}}
\multiput(771.50,648.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,649.0){\usebox{\plotpoint}}
\put(769,646.67){\rule{0.241pt}{0.400pt}}
\multiput(769.50,647.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,648.0){\usebox{\plotpoint}}
\put(769,647){\usebox{\plotpoint}}
\put(767,645.67){\rule{0.241pt}{0.400pt}}
\multiput(767.50,646.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,647.0){\usebox{\plotpoint}}
\put(767,646){\usebox{\plotpoint}}
\put(765,644.67){\rule{0.241pt}{0.400pt}}
\multiput(765.50,645.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,646.0){\usebox{\plotpoint}}
\put(764.0,645.0){\usebox{\plotpoint}}
\put(764.0,644.0){\usebox{\plotpoint}}
\put(762.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762.0,643.0){\usebox{\plotpoint}}
\put(759,641.67){\rule{0.241pt}{0.400pt}}
\multiput(759.50,642.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759,642){\usebox{\plotpoint}}
\put(758,640.67){\rule{0.241pt}{0.400pt}}
\multiput(758.50,641.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,639.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,640.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,641.0){\usebox{\plotpoint}}
\put(754.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754.0,639.0){\usebox{\plotpoint}}
\put(752,637.67){\rule{0.241pt}{0.400pt}}
\multiput(752.50,638.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,639.0){\usebox{\plotpoint}}
\put(752,638){\usebox{\plotpoint}}
\put(750,636.67){\rule{0.241pt}{0.400pt}}
\multiput(750.50,637.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,638.0){\usebox{\plotpoint}}
\put(748,635.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,636.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,637.0){\usebox{\plotpoint}}
\put(747.0,636.0){\usebox{\plotpoint}}
\put(747.0,635.0){\usebox{\plotpoint}}
\put(744,633.67){\rule{0.241pt}{0.400pt}}
\multiput(744.50,634.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(744,634){\usebox{\plotpoint}}
\put(742,632.67){\rule{0.241pt}{0.400pt}}
\multiput(742.50,633.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,634.0){\usebox{\plotpoint}}
\put(742,633){\usebox{\plotpoint}}
\put(741,631.67){\rule{0.241pt}{0.400pt}}
\multiput(741.50,632.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(739.0,631.0){\usebox{\plotpoint}}
\put(737.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,630.0){\usebox{\plotpoint}}
\put(735,628.67){\rule{0.241pt}{0.400pt}}
\multiput(735.50,629.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,630.0){\usebox{\plotpoint}}
\put(733,627.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,628.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,629.0){\usebox{\plotpoint}}
\put(731,626.67){\rule{0.241pt}{0.400pt}}
\multiput(731.50,627.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,628.0){\usebox{\plotpoint}}
\put(729,625.67){\rule{0.241pt}{0.400pt}}
\multiput(729.50,626.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,627.0){\usebox{\plotpoint}}
\put(729,626){\usebox{\plotpoint}}
\put(727,624.67){\rule{0.241pt}{0.400pt}}
\multiput(727.50,625.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,626.0){\usebox{\plotpoint}}
\put(727,625){\usebox{\plotpoint}}
\put(725,623.67){\rule{0.241pt}{0.400pt}}
\multiput(725.50,624.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,625.0){\usebox{\plotpoint}}
\put(724.0,624.0){\usebox{\plotpoint}}
\put(724.0,623.0){\usebox{\plotpoint}}
\put(722.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(722.0,622.0){\usebox{\plotpoint}}
\put(719,620.67){\rule{0.241pt}{0.400pt}}
\multiput(719.50,621.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719,621){\usebox{\plotpoint}}
\put(718,619.67){\rule{0.241pt}{0.400pt}}
\multiput(718.50,620.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,618.67){\rule{0.241pt}{0.400pt}}
\multiput(716.50,619.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,620.0){\usebox{\plotpoint}}
\put(714.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714.0,618.0){\usebox{\plotpoint}}
\put(712,616.67){\rule{0.241pt}{0.400pt}}
\multiput(712.50,617.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,618.0){\usebox{\plotpoint}}
\put(712,617){\usebox{\plotpoint}}
\put(710,615.67){\rule{0.241pt}{0.400pt}}
\multiput(710.50,616.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,617.0){\usebox{\plotpoint}}
\put(709.0,616.0){\usebox{\plotpoint}}
\put(709.0,615.0){\usebox{\plotpoint}}
\put(707.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707.0,614.0){\usebox{\plotpoint}}
\put(704,612.67){\rule{0.241pt}{0.400pt}}
\multiput(704.50,613.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704,613){\usebox{\plotpoint}}
\put(703,611.67){\rule{0.241pt}{0.400pt}}
\multiput(703.50,612.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,610.67){\rule{0.241pt}{0.400pt}}
\multiput(701.50,611.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,612.0){\usebox{\plotpoint}}
\put(699.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699.0,610.0){\usebox{\plotpoint}}
\put(697,608.67){\rule{0.241pt}{0.400pt}}
\multiput(697.50,609.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,610.0){\usebox{\plotpoint}}
\put(697,609){\usebox{\plotpoint}}
\put(695,607.67){\rule{0.241pt}{0.400pt}}
\multiput(695.50,608.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,609.0){\usebox{\plotpoint}}
\put(693,606.67){\rule{0.241pt}{0.400pt}}
\multiput(693.50,607.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,608.0){\usebox{\plotpoint}}
\put(692.0,607.0){\usebox{\plotpoint}}
\put(692.0,606.0){\usebox{\plotpoint}}
\put(689,604.67){\rule{0.241pt}{0.400pt}}
\multiput(689.50,605.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(689,605){\usebox{\plotpoint}}
\put(688,603.67){\rule{0.241pt}{0.400pt}}
\multiput(688.50,604.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,602.67){\rule{0.241pt}{0.400pt}}
\multiput(686.50,603.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,604.0){\usebox{\plotpoint}}
\put(684.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684.0,602.0){\usebox{\plotpoint}}
\put(682,600.67){\rule{0.241pt}{0.400pt}}
\multiput(682.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,602.0){\usebox{\plotpoint}}
\put(682,601){\usebox{\plotpoint}}
\put(680,599.67){\rule{0.241pt}{0.400pt}}
\multiput(680.50,600.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,601.0){\usebox{\plotpoint}}
\put(679.0,600.0){\usebox{\plotpoint}}
\put(679.0,599.0){\usebox{\plotpoint}}
\put(677.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677.0,598.0){\usebox{\plotpoint}}
\put(674,596.67){\rule{0.241pt}{0.400pt}}
\multiput(674.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,597){\usebox{\plotpoint}}
\put(673,595.67){\rule{0.241pt}{0.400pt}}
\multiput(673.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671.0,595.0){\usebox{\plotpoint}}
\put(669,593.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,595.0){\usebox{\plotpoint}}
\put(669,594){\usebox{\plotpoint}}
\put(667,592.67){\rule{0.241pt}{0.400pt}}
\multiput(667.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,594.0){\usebox{\plotpoint}}
\put(665,591.67){\rule{0.241pt}{0.400pt}}
\multiput(665.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,593.0){\usebox{\plotpoint}}
\put(664.0,592.0){\usebox{\plotpoint}}
\put(664.0,591.0){\usebox{\plotpoint}}
\put(661,589.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661,590){\usebox{\plotpoint}}
\put(660,588.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,587.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,589.0){\usebox{\plotpoint}}
\put(656.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656.0,587.0){\usebox{\plotpoint}}
\put(654,585.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,587.0){\usebox{\plotpoint}}
\put(654,586){\usebox{\plotpoint}}
\put(652,584.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,586.0){\usebox{\plotpoint}}
\put(650,583.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,585.0){\usebox{\plotpoint}}
\put(649.0,584.0){\usebox{\plotpoint}}
\put(649.0,583.0){\usebox{\plotpoint}}
\put(647,581.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,583.0){\usebox{\plotpoint}}
\put(645,580.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,582.0){\usebox{\plotpoint}}
\put(643,579.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,581.0){\usebox{\plotpoint}}
\put(641,578.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,580.0){\usebox{\plotpoint}}
\put(641,579){\usebox{\plotpoint}}
\put(639,577.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,579.0){\usebox{\plotpoint}}
\put(639,578){\usebox{\plotpoint}}
\put(638,576.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636.0,576.0){\usebox{\plotpoint}}
\put(634,574.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,576.0){\usebox{\plotpoint}}
\put(634,575){\usebox{\plotpoint}}
\put(632,573.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,575.0){\usebox{\plotpoint}}
\put(631.0,574.0){\usebox{\plotpoint}}
\put(631.0,573.0){\usebox{\plotpoint}}
\put(629.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,572.0){\usebox{\plotpoint}}
\put(626,570.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626,571){\usebox{\plotpoint}}
\put(625,569.67){\rule{0.241pt}{0.400pt}}
\multiput(625.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,568.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,570.0){\usebox{\plotpoint}}
\put(621,567.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,569.0){\usebox{\plotpoint}}
\put(621,568){\usebox{\plotpoint}}
\put(619,566.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,568.0){\usebox{\plotpoint}}
\put(619,567){\usebox{\plotpoint}}
\put(618,565.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(616.0,565.0){\usebox{\plotpoint}}
\put(614,563.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,565.0){\usebox{\plotpoint}}
\put(614,564){\usebox{\plotpoint}}
\put(612,562.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,564.0){\usebox{\plotpoint}}
\put(611.0,563.0){\usebox{\plotpoint}}
\put(611.0,562.0){\usebox{\plotpoint}}
\put(609.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,561.0){\usebox{\plotpoint}}
\put(606,559.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606,560){\usebox{\plotpoint}}
\put(605,558.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,559.0){\usebox{\plotpoint}}
\put(604.0,558.0){\usebox{\plotpoint}}
\put(601,556.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601,557){\usebox{\plotpoint}}
\put(599,555.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,557.0){\usebox{\plotpoint}}
\put(599,556){\usebox{\plotpoint}}
\put(598,554.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,553.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,555.0){\usebox{\plotpoint}}
\put(596,554){\usebox{\plotpoint}}
\put(594,552.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,554.0){\usebox{\plotpoint}}
\put(594,553){\usebox{\plotpoint}}
\put(593,551.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,551.0){\usebox{\plotpoint}}
\put(589,549.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,551.0){\usebox{\plotpoint}}
\put(589,550){\usebox{\plotpoint}}
\put(587,548.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,550.0){\usebox{\plotpoint}}
\put(586.0,549.0){\usebox{\plotpoint}}
\put(586.0,548.0){\usebox{\plotpoint}}
\put(584.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,547.0){\usebox{\plotpoint}}
\put(582,545.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,547.0){\usebox{\plotpoint}}
\put(580,544.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,546.0){\usebox{\plotpoint}}
\put(579.0,545.0){\usebox{\plotpoint}}
\put(579.0,544.0){\usebox{\plotpoint}}
\put(576,542.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,543){\usebox{\plotpoint}}
\put(575,541.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,542.0){\usebox{\plotpoint}}
\put(574.0,541.0){\usebox{\plotpoint}}
\put(571,539.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571,540){\usebox{\plotpoint}}
\put(570,538.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,537.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,539.0){\usebox{\plotpoint}}
\put(566,536.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,538.0){\usebox{\plotpoint}}
\put(566,537){\usebox{\plotpoint}}
\put(564,535.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,537.0){\usebox{\plotpoint}}
\put(564,536){\usebox{\plotpoint}}
\put(563,534.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561.0,534.0){\usebox{\plotpoint}}
\put(559,532.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,534.0){\usebox{\plotpoint}}
\put(559,533){\usebox{\plotpoint}}
\put(558,531.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,531.0){\usebox{\plotpoint}}
\put(554,529.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,531.0){\usebox{\plotpoint}}
\put(554,530){\usebox{\plotpoint}}
\put(552,528.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,530.0){\usebox{\plotpoint}}
\put(551.0,529.0){\usebox{\plotpoint}}
\put(551.0,528.0){\usebox{\plotpoint}}
\put(549,526.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,528.0){\usebox{\plotpoint}}
\put(549,527){\usebox{\plotpoint}}
\put(547,525.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,527.0){\usebox{\plotpoint}}
\put(546.0,526.0){\usebox{\plotpoint}}
\put(546.0,525.0){\usebox{\plotpoint}}
\put(544.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544.0,524.0){\usebox{\plotpoint}}
\put(542,522.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,524.0){\usebox{\plotpoint}}
\put(541.0,523.0){\usebox{\plotpoint}}
\put(541.0,522.0){\usebox{\plotpoint}}
\put(539.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539.0,521.0){\usebox{\plotpoint}}
\put(537,519.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,521.0){\usebox{\plotpoint}}
\put(535,518.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,520.0){\usebox{\plotpoint}}
\put(534.0,519.0){\usebox{\plotpoint}}
\put(534.0,518.0){\usebox{\plotpoint}}
\put(532,516.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,518.0){\usebox{\plotpoint}}
\put(530,515.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,517.0){\usebox{\plotpoint}}
\put(529.0,516.0){\usebox{\plotpoint}}
\put(529.0,515.0){\usebox{\plotpoint}}
\put(527,513.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,515.0){\usebox{\plotpoint}}
\put(525,512.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,514.0){\usebox{\plotpoint}}
\put(523,511.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,513.0){\usebox{\plotpoint}}
\put(523,512){\usebox{\plotpoint}}
\put(522,510.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,509.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,511.0){\usebox{\plotpoint}}
\put(518,508.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,510.0){\usebox{\plotpoint}}
\put(518,509){\usebox{\plotpoint}}
\put(517,507.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,506.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,508.0){\usebox{\plotpoint}}
\put(513,505.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,507.0){\usebox{\plotpoint}}
\put(513,506){\usebox{\plotpoint}}
\put(512,504.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,503.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,505.0){\usebox{\plotpoint}}
\put(508,502.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,504.0){\usebox{\plotpoint}}
\put(508,503){\usebox{\plotpoint}}
\put(507,501.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,500.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,502.0){\usebox{\plotpoint}}
\put(503,499.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,501.0){\usebox{\plotpoint}}
\put(503,500){\usebox{\plotpoint}}
\put(502,498.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,497.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,499.0){\usebox{\plotpoint}}
\put(498,496.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,498.0){\usebox{\plotpoint}}
\put(498,497){\usebox{\plotpoint}}
\put(497,495.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,494.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,496.0){\usebox{\plotpoint}}
\put(493,493.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,494.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,495.0){\usebox{\plotpoint}}
\put(493,494){\usebox{\plotpoint}}
\put(492,492.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,493.0){\usebox{\plotpoint}}
\put(491.0,492.0){\usebox{\plotpoint}}
\put(488,490.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488,491){\usebox{\plotpoint}}
\put(487,489.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,490.0){\usebox{\plotpoint}}
\put(486.0,489.0){\usebox{\plotpoint}}
\put(484,487.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,489.0){\usebox{\plotpoint}}
\put(482,486.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,488.0){\usebox{\plotpoint}}
\put(481.0,487.0){\usebox{\plotpoint}}
\put(481.0,486.0){\usebox{\plotpoint}}
\put(479,484.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,486.0){\usebox{\plotpoint}}
\put(478.0,485.0){\usebox{\plotpoint}}
\put(478.0,484.0){\usebox{\plotpoint}}
\put(476.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(476.0,483.0){\usebox{\plotpoint}}
\put(474,481.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,483.0){\usebox{\plotpoint}}
\put(473.0,482.0){\usebox{\plotpoint}}
\put(473.0,481.0){\usebox{\plotpoint}}
\put(471,479.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,481.0){\usebox{\plotpoint}}
\put(471,480){\usebox{\plotpoint}}
\put(470,478.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,479.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468.0,478.0){\usebox{\plotpoint}}
\put(466,476.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,477.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,478.0){\usebox{\plotpoint}}
\put(466,477){\usebox{\plotpoint}}
\put(465,475.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,476.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,474.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,476.0){\usebox{\plotpoint}}
\put(463,475){\usebox{\plotpoint}}
\put(461,473.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,474.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,475.0){\usebox{\plotpoint}}
\put(461,474){\usebox{\plotpoint}}
\put(460,472.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,473.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,471.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,472.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,473.0){\usebox{\plotpoint}}
\put(458,472){\usebox{\plotpoint}}
\put(457,470.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,471.0){\usebox{\plotpoint}}
\put(456.0,470.0){\usebox{\plotpoint}}
\put(454,468.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,469.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,470.0){\usebox{\plotpoint}}
\put(452,467.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,468.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,469.0){\usebox{\plotpoint}}
\put(451.0,468.0){\usebox{\plotpoint}}
\put(451.0,467.0){\usebox{\plotpoint}}
\put(449,465.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,467.0){\usebox{\plotpoint}}
\put(448.0,466.0){\usebox{\plotpoint}}
\put(448.0,465.0){\usebox{\plotpoint}}
\put(446,463.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,464.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,465.0){\usebox{\plotpoint}}
\put(446,464){\usebox{\plotpoint}}
\put(445,462.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,463.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,462.0){\usebox{\plotpoint}}
\put(441,460.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,461.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,462.0){\usebox{\plotpoint}}
\put(441,461){\usebox{\plotpoint}}
\put(440,459.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,460.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,458.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,459.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,460.0){\usebox{\plotpoint}}
\put(438,459){\usebox{\plotpoint}}
\put(437,457.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,458.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,458.0){\usebox{\plotpoint}}
\put(436.0,457.0){\usebox{\plotpoint}}
\put(434,455.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,456.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,457.0){\usebox{\plotpoint}}
\put(433.0,456.0){\usebox{\plotpoint}}
\put(433.0,455.0){\usebox{\plotpoint}}
\put(431.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431.0,454.0){\usebox{\plotpoint}}
\put(429,452.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,453.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,454.0){\usebox{\plotpoint}}
\put(428.0,453.0){\usebox{\plotpoint}}
\put(428.0,452.0){\usebox{\plotpoint}}
\put(426,450.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,452.0){\usebox{\plotpoint}}
\put(426,451){\usebox{\plotpoint}}
\put(425,449.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,450.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,448.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,449.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,450.0){\usebox{\plotpoint}}
\put(423,449){\usebox{\plotpoint}}
\put(422,447.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,448.0){\usebox{\plotpoint}}
\put(421.0,447.0){\usebox{\plotpoint}}
\put(419,445.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,446.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,447.0){\usebox{\plotpoint}}
\put(418.0,446.0){\usebox{\plotpoint}}
\put(418.0,445.0){\usebox{\plotpoint}}
\put(416,443.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,445.0){\usebox{\plotpoint}}
\put(416,444){\usebox{\plotpoint}}
\put(415,442.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,441.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,442.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,443.0){\usebox{\plotpoint}}
\put(413,442){\usebox{\plotpoint}}
\put(412,440.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,439.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,441.0){\usebox{\plotpoint}}
\put(408,438.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,440.0){\usebox{\plotpoint}}
\put(408,439){\usebox{\plotpoint}}
\put(407,437.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,438.0){\usebox{\plotpoint}}
\put(406.0,437.0){\usebox{\plotpoint}}
\put(404,435.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,436.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,437.0){\usebox{\plotpoint}}
\put(403.0,436.0){\usebox{\plotpoint}}
\put(403.0,435.0){\usebox{\plotpoint}}
\put(401,433.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,435.0){\usebox{\plotpoint}}
\put(401,434){\usebox{\plotpoint}}
\put(400,432.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,431.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,433.0){\usebox{\plotpoint}}
\put(398,432){\usebox{\plotpoint}}
\put(397,430.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,431.0){\usebox{\plotpoint}}
\put(396.0,430.0){\usebox{\plotpoint}}
\put(394,428.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,430.0){\usebox{\plotpoint}}
\put(393.0,429.0){\usebox{\plotpoint}}
\put(393.0,428.0){\usebox{\plotpoint}}
\put(391,426.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,428.0){\usebox{\plotpoint}}
\put(391.0,426.0){\usebox{\plotpoint}}
\put(389,424.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,426.0){\usebox{\plotpoint}}
\put(388.0,425.0){\usebox{\plotpoint}}
\put(388.0,424.0){\usebox{\plotpoint}}
\put(386,422.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,424.0){\usebox{\plotpoint}}
\put(385.0,423.0){\usebox{\plotpoint}}
\put(385.0,422.0){\usebox{\plotpoint}}
\put(383,420.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,422.0){\usebox{\plotpoint}}
\put(383,421){\usebox{\plotpoint}}
\put(382,419.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,418.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,420.0){\usebox{\plotpoint}}
\put(380,419){\usebox{\plotpoint}}
\put(379,417.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,418.0){\usebox{\plotpoint}}
\put(378.0,417.0){\usebox{\plotpoint}}
\put(376,415.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,417.0){\usebox{\plotpoint}}
\put(375.0,416.0){\usebox{\plotpoint}}
\put(375.0,415.0){\usebox{\plotpoint}}
\put(373,413.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,415.0){\usebox{\plotpoint}}
\put(373,414){\usebox{\plotpoint}}
\put(372,412.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,411.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,412.0){\usebox{\plotpoint}}
\put(370.0,411.0){\usebox{\plotpoint}}
\put(368,409.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,411.0){\usebox{\plotpoint}}
\put(368,410){\usebox{\plotpoint}}
\put(367,408.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,409.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,407.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,409.0){\usebox{\plotpoint}}
\put(365,408){\usebox{\plotpoint}}
\put(364,406.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,407.0){\usebox{\plotpoint}}
\put(363.0,406.0){\usebox{\plotpoint}}
\put(361,404.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,403.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,406.0){\usebox{\plotpoint}}
\put(360,404){\usebox{\plotpoint}}
\put(359,402.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,403.0){\usebox{\plotpoint}}
\put(358.0,402.0){\usebox{\plotpoint}}
\put(356,400.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,402.0){\usebox{\plotpoint}}
\put(355.0,401.0){\usebox{\plotpoint}}
\put(355.0,400.0){\usebox{\plotpoint}}
\put(353,398.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,400.0){\usebox{\plotpoint}}
\put(353.0,398.0){\usebox{\plotpoint}}
\put(351,396.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,398.0){\usebox{\plotpoint}}
\put(350.0,397.0){\usebox{\plotpoint}}
\put(350.0,396.0){\usebox{\plotpoint}}
\put(348,394.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,396.0){\usebox{\plotpoint}}
\put(348,395){\usebox{\plotpoint}}
\put(347,393.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,392.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,393.0){\usebox{\plotpoint}}
\put(345.0,392.0){\usebox{\plotpoint}}
\put(343,390.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,392.0){\usebox{\plotpoint}}
\put(343,391){\usebox{\plotpoint}}
\put(342,389.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,388.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,390.0){\usebox{\plotpoint}}
\put(340.0,388.0){\usebox{\plotpoint}}
\put(338,386.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,388.0){\usebox{\plotpoint}}
\put(338,387){\usebox{\plotpoint}}
\put(337,385.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,384.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,386.0){\usebox{\plotpoint}}
\put(335.0,384.0){\usebox{\plotpoint}}
\put(333,382.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,384.0){\usebox{\plotpoint}}
\put(333,383){\usebox{\plotpoint}}
\put(332,381.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,380.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,381.0){\usebox{\plotpoint}}
\put(330.0,380.0){\usebox{\plotpoint}}
\put(328,378.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,380.0){\usebox{\plotpoint}}
\put(328,379){\usebox{\plotpoint}}
\put(327,377.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,376.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,377.0){\usebox{\plotpoint}}
\put(325.0,376.0){\usebox{\plotpoint}}
\put(323,374.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,376.0){\usebox{\plotpoint}}
\put(323.0,374.0){\usebox{\plotpoint}}
\put(321,372.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,374.0){\usebox{\plotpoint}}
\put(320.0,373.0){\usebox{\plotpoint}}
\put(319,370.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,372.0){\usebox{\plotpoint}}
\put(318.0,371.0){\usebox{\plotpoint}}
\put(318.0,370.0){\usebox{\plotpoint}}
\put(316,368.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,367.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,370.0){\usebox{\plotpoint}}
\put(315,368){\usebox{\plotpoint}}
\put(314,366.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,367.0){\usebox{\plotpoint}}
\put(312,364.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,366.0){\usebox{\plotpoint}}
\put(310,363.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,365.0){\usebox{\plotpoint}}
\put(310,364){\usebox{\plotpoint}}
\put(309,362.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,361.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,362){\usebox{\plotpoint}}
\put(307,360.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,359.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,360.0){\usebox{\plotpoint}}
\put(304,357.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,359.0){\usebox{\plotpoint}}
\put(303.0,358.0){\usebox{\plotpoint}}
\put(303.0,357.0){\usebox{\plotpoint}}
\put(301,355.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,354.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,357.0){\usebox{\plotpoint}}
\put(300,355){\usebox{\plotpoint}}
\put(299,353.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,352.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,353){\usebox{\plotpoint}}
\put(297,351.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,350.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,351.0){\usebox{\plotpoint}}
\put(294,348.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,350.0){\usebox{\plotpoint}}
\put(293.0,349.0){\usebox{\plotpoint}}
\put(292,346.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,348.0){\usebox{\plotpoint}}
\put(290,345.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,347.0){\usebox{\plotpoint}}
\put(290.0,345.0){\usebox{\plotpoint}}
\put(288,343.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,345.0){\usebox{\plotpoint}}
\put(288.0,343.0){\usebox{\plotpoint}}
\put(286,341.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,340.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,343.0){\usebox{\plotpoint}}
\put(285,341){\usebox{\plotpoint}}
\put(284,339.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,340.0){\usebox{\plotpoint}}
\put(282,337.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,336.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,339.0){\usebox{\plotpoint}}
\put(280.0,337.0){\usebox{\plotpoint}}
\put(279,334.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,336.0){\usebox{\plotpoint}}
\put(278.0,335.0){\usebox{\plotpoint}}
\put(277,332.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,333.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,334.0){\usebox{\plotpoint}}
\put(275,331.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,332.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,333.0){\usebox{\plotpoint}}
\put(274,329.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,330.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,331.0){\usebox{\plotpoint}}
\put(273.0,330.0){\usebox{\plotpoint}}
\put(272,327.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,329.0){\usebox{\plotpoint}}
\put(270,326.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,328.0){\usebox{\plotpoint}}
\put(269,324.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,325.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,326.0){\usebox{\plotpoint}}
\put(268.0,325.0){\usebox{\plotpoint}}
\put(267,322.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,323.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,321.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,324.0){\usebox{\plotpoint}}
\put(265.0,322.0){\usebox{\plotpoint}}
\put(264,319.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,318.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,321.0){\usebox{\plotpoint}}
\put(263,319){\usebox{\plotpoint}}
\put(262,317.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,316.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,315.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,316){\usebox{\plotpoint}}
\put(259,314.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,313.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,313.0){\usebox{\plotpoint}}
\put(256,311.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,310.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,313.0){\usebox{\plotpoint}}
\put(255.0,310.0){\usebox{\plotpoint}}
\put(253,308.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,310.0){\usebox{\plotpoint}}
\put(252,306.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,305.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,308.0){\usebox{\plotpoint}}
\put(250.0,306.0){\usebox{\plotpoint}}
\put(249,303.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248,302.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,305.0){\usebox{\plotpoint}}
\put(248.0,302.0){\usebox{\plotpoint}}
\put(246,300.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,299.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,302.0){\usebox{\plotpoint}}
\put(244,297.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,296.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,299.0){\usebox{\plotpoint}}
\put(242.0,297.0){\usebox{\plotpoint}}
\put(241,294.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,295.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,293.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,294.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,296.0){\usebox{\plotpoint}}
\put(239,291.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,290.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,293.0){\usebox{\plotpoint}}
\put(237.0,291.0){\usebox{\plotpoint}}
\put(236,288.67){\rule{0.241pt}{0.400pt}}
\multiput(236.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,287.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,290.0){\usebox{\plotpoint}}
\put(234,285.67){\rule{0.241pt}{0.400pt}}
\multiput(234.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,284.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,283.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,284.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,287.0){\usebox{\plotpoint}}
\put(231,281.67){\rule{0.241pt}{0.400pt}}
\multiput(231.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,283.0){\usebox{\plotpoint}}
\put(230.0,282.0){\usebox{\plotpoint}}
\put(229,279.67){\rule{0.241pt}{0.400pt}}
\multiput(229.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228,278.67){\rule{0.241pt}{0.400pt}}
\multiput(228.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,277.67){\rule{0.241pt}{0.400pt}}
\multiput(227.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,281.0){\usebox{\plotpoint}}
\put(226,275.67){\rule{0.241pt}{0.400pt}}
\multiput(226.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,274.67){\rule{0.241pt}{0.400pt}}
\multiput(225.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,277.0){\usebox{\plotpoint}}
\put(224,272.67){\rule{0.241pt}{0.400pt}}
\multiput(224.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223,271.67){\rule{0.241pt}{0.400pt}}
\multiput(223.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,270.67){\rule{0.241pt}{0.400pt}}
\multiput(222.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,274.0){\usebox{\plotpoint}}
\put(221,268.67){\rule{0.241pt}{0.400pt}}
\multiput(221.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220,267.67){\rule{0.241pt}{0.400pt}}
\multiput(220.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,270.0){\usebox{\plotpoint}}
\put(219,265.67){\rule{0.241pt}{0.400pt}}
\multiput(219.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218,264.67){\rule{0.241pt}{0.400pt}}
\multiput(218.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,263.67){\rule{0.241pt}{0.400pt}}
\multiput(217.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,267.0){\usebox{\plotpoint}}
\put(216,261.67){\rule{0.241pt}{0.400pt}}
\multiput(216.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215,260.67){\rule{0.241pt}{0.400pt}}
\multiput(215.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,263.0){\usebox{\plotpoint}}
\put(214,258.67){\rule{0.241pt}{0.400pt}}
\multiput(214.50,259.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213,257.67){\rule{0.241pt}{0.400pt}}
\multiput(213.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212,256.67){\rule{0.241pt}{0.400pt}}
\multiput(212.50,257.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,260.0){\usebox{\plotpoint}}
\put(210.67,254){\rule{0.400pt}{0.482pt}}
\multiput(211.17,255.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210,252.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,253.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,256.0){\usebox{\plotpoint}}
\put(209,250.67){\rule{0.241pt}{0.400pt}}
\multiput(209.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208,249.67){\rule{0.241pt}{0.400pt}}
\multiput(208.50,250.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207,248.67){\rule{0.241pt}{0.400pt}}
\multiput(207.50,249.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210.0,252.0){\usebox{\plotpoint}}
\put(205.67,246){\rule{0.400pt}{0.482pt}}
\multiput(206.17,247.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205,244.67){\rule{0.241pt}{0.400pt}}
\multiput(205.50,245.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,248.0){\usebox{\plotpoint}}
\put(204,242.67){\rule{0.241pt}{0.400pt}}
\multiput(204.50,243.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,241.67){\rule{0.241pt}{0.400pt}}
\multiput(203.50,242.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.67,240){\rule{0.400pt}{0.482pt}}
\multiput(202.17,241.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.0,244.0){\usebox{\plotpoint}}
\put(201,237.67){\rule{0.241pt}{0.400pt}}
\multiput(201.50,238.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.67,236){\rule{0.400pt}{0.482pt}}
\multiput(200.17,237.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,239.0){\usebox{\plotpoint}}
\put(199,233.67){\rule{0.241pt}{0.400pt}}
\multiput(199.50,234.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.67,232){\rule{0.400pt}{0.482pt}}
\multiput(198.17,233.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197,230.67){\rule{0.241pt}{0.400pt}}
\multiput(197.50,231.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,235.0){\usebox{\plotpoint}}
\put(195.67,228){\rule{0.400pt}{0.482pt}}
\multiput(196.17,229.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195,226.67){\rule{0.241pt}{0.400pt}}
\multiput(195.50,227.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,230.0){\usebox{\plotpoint}}
\put(193.67,224){\rule{0.400pt}{0.482pt}}
\multiput(194.17,225.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193,222.67){\rule{0.241pt}{0.400pt}}
\multiput(193.50,223.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.67,221){\rule{0.400pt}{0.482pt}}
\multiput(192.17,222.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.0,226.0){\usebox{\plotpoint}}
\put(190.67,218){\rule{0.400pt}{0.482pt}}
\multiput(191.17,219.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.67,216){\rule{0.400pt}{0.482pt}}
\multiput(190.17,217.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,220.0){\usebox{\plotpoint}}
\put(188.67,213){\rule{0.400pt}{0.482pt}}
\multiput(189.17,214.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188,211.67){\rule{0.241pt}{0.400pt}}
\multiput(188.50,212.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.67,210){\rule{0.400pt}{0.482pt}}
\multiput(187.17,211.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.0,215.0){\usebox{\plotpoint}}
\put(185.67,206){\rule{0.400pt}{0.482pt}}
\multiput(186.17,207.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185,204.67){\rule{0.241pt}{0.400pt}}
\multiput(185.50,205.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183.67,201){\rule{0.400pt}{0.482pt}}
\multiput(184.17,202.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.67,199){\rule{0.400pt}{0.482pt}}
\multiput(183.17,200.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.67,197){\rule{0.400pt}{0.482pt}}
\multiput(182.17,198.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(180.67,192){\rule{0.400pt}{0.723pt}}
\multiput(181.17,193.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(179.67,190){\rule{0.400pt}{0.482pt}}
\multiput(180.17,191.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(178.67,185){\rule{0.400pt}{0.723pt}}
\multiput(179.17,186.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(177.67,183){\rule{0.400pt}{0.482pt}}
\multiput(178.17,184.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.67,180){\rule{0.400pt}{0.723pt}}
\multiput(177.17,181.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(180.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(175.67,174){\rule{0.400pt}{0.723pt}}
\multiput(176.17,175.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(174.67,171){\rule{0.400pt}{0.723pt}}
\multiput(175.17,172.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(177.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(173.67,164){\rule{0.400pt}{0.964pt}}
\multiput(174.17,166.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(172.67,159){\rule{0.400pt}{1.204pt}}
\multiput(173.17,161.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(171.67,154){\rule{0.400pt}{1.204pt}}
\multiput(172.17,156.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(175.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(170.67,131){\rule{0.400pt}{3.854pt}}
\multiput(171.17,139.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(172.0,147.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(746,416){\makebox(0,0)[r]{$|x|=0.9$}}
\put(816,416){\rule{1pt}{1pt}}
\put(1022,707){\rule{1pt}{1pt}}
\put(1015,707){\rule{1pt}{1pt}}
\put(1008,707){\rule{1pt}{1pt}}
\put(1000,707){\rule{1pt}{1pt}}
\put(993,707){\rule{1pt}{1pt}}
\put(986,707){\rule{1pt}{1pt}}
\put(979,707){\rule{1pt}{1pt}}
\put(972,707){\rule{1pt}{1pt}}
\put(965,707){\rule{1pt}{1pt}}
\put(958,707){\rule{1pt}{1pt}}
\put(950,707){\rule{1pt}{1pt}}
\put(943,707){\rule{1pt}{1pt}}
\put(936,707){\rule{1pt}{1pt}}
\put(929,707){\rule{1pt}{1pt}}
\put(922,707){\rule{1pt}{1pt}}
\put(915,707){\rule{1pt}{1pt}}
\put(907,707){\rule{1pt}{1pt}}
\put(900,707){\rule{1pt}{1pt}}
\put(893,707){\rule{1pt}{1pt}}
\put(886,707){\rule{1pt}{1pt}}
\put(879,707){\rule{1pt}{1pt}}
\put(872,707){\rule{1pt}{1pt}}
\put(865,707){\rule{1pt}{1pt}}
\put(857,707){\rule{1pt}{1pt}}
\put(850,707){\rule{1pt}{1pt}}
\put(843,707){\rule{1pt}{1pt}}
\put(836,707){\rule{1pt}{1pt}}
\put(829,707){\rule{1pt}{1pt}}
\put(822,707){\rule{1pt}{1pt}}
\put(814,707){\rule{1pt}{1pt}}
\put(807,707){\rule{1pt}{1pt}}
\put(800,707){\rule{1pt}{1pt}}
\put(793,707){\rule{1pt}{1pt}}
\put(786,707){\rule{1pt}{1pt}}
\put(779,707){\rule{1pt}{1pt}}
\put(772,707){\rule{1pt}{1pt}}
\put(764,707){\rule{1pt}{1pt}}
\put(757,707){\rule{1pt}{1pt}}
\put(750,707){\rule{1pt}{1pt}}
\put(743,707){\rule{1pt}{1pt}}
\put(736,707){\rule{1pt}{1pt}}
\put(729,707){\rule{1pt}{1pt}}
\put(722,707){\rule{1pt}{1pt}}
\put(714,707){\rule{1pt}{1pt}}
\put(707,707){\rule{1pt}{1pt}}
\put(700,707){\rule{1pt}{1pt}}
\put(693,707){\rule{1pt}{1pt}}
\put(686,707){\rule{1pt}{1pt}}
\put(679,707){\rule{1pt}{1pt}}
\put(672,707){\rule{1pt}{1pt}}
\put(664,707){\rule{1pt}{1pt}}
\put(657,707){\rule{1pt}{1pt}}
\put(650,707){\rule{1pt}{1pt}}
\put(643,707){\rule{1pt}{1pt}}
\put(636,707){\rule{1pt}{1pt}}
\put(629,707){\rule{1pt}{1pt}}
\put(621,707){\rule{1pt}{1pt}}
\put(614,707){\rule{1pt}{1pt}}
\put(607,707){\rule{1pt}{1pt}}
\put(600,707){\rule{1pt}{1pt}}
\put(593,707){\rule{1pt}{1pt}}
\put(586,707){\rule{1pt}{1pt}}
\put(579,707){\rule{1pt}{1pt}}
\put(571,683){\rule{1pt}{1pt}}
\put(564,662){\rule{1pt}{1pt}}
\put(557,647){\rule{1pt}{1pt}}
\put(550,635){\rule{1pt}{1pt}}
\put(543,625){\rule{1pt}{1pt}}
\put(536,615){\rule{1pt}{1pt}}
\put(529,606){\rule{1pt}{1pt}}
\put(521,598){\rule{1pt}{1pt}}
\put(514,590){\rule{1pt}{1pt}}
\put(507,582){\rule{1pt}{1pt}}
\put(500,575){\rule{1pt}{1pt}}
\put(493,567){\rule{1pt}{1pt}}
\put(486,560){\rule{1pt}{1pt}}
\put(478,553){\rule{1pt}{1pt}}
\put(471,546){\rule{1pt}{1pt}}
\put(464,540){\rule{1pt}{1pt}}
\put(457,533){\rule{1pt}{1pt}}
\put(450,526){\rule{1pt}{1pt}}
\put(443,520){\rule{1pt}{1pt}}
\put(436,513){\rule{1pt}{1pt}}
\put(428,506){\rule{1pt}{1pt}}
\put(421,500){\rule{1pt}{1pt}}
\put(414,493){\rule{1pt}{1pt}}
\put(407,487){\rule{1pt}{1pt}}
\put(400,480){\rule{1pt}{1pt}}
\put(393,474){\rule{1pt}{1pt}}
\put(386,467){\rule{1pt}{1pt}}
\put(378,461){\rule{1pt}{1pt}}
\put(371,454){\rule{1pt}{1pt}}
\put(364,447){\rule{1pt}{1pt}}
\put(357,441){\rule{1pt}{1pt}}
\put(350,434){\rule{1pt}{1pt}}
\put(343,427){\rule{1pt}{1pt}}
\put(335,420){\rule{1pt}{1pt}}
\put(328,413){\rule{1pt}{1pt}}
\put(321,406){\rule{1pt}{1pt}}
\put(314,399){\rule{1pt}{1pt}}
\put(307,391){\rule{1pt}{1pt}}
\put(300,384){\rule{1pt}{1pt}}
\put(293,376){\rule{1pt}{1pt}}
\put(285,368){\rule{1pt}{1pt}}
\put(278,360){\rule{1pt}{1pt}}
\put(271,352){\rule{1pt}{1pt}}
\put(264,344){\rule{1pt}{1pt}}
\put(257,335){\rule{1pt}{1pt}}
\put(250,326){\rule{1pt}{1pt}}
\put(243,317){\rule{1pt}{1pt}}
\put(235,307){\rule{1pt}{1pt}}
\put(228,296){\rule{1pt}{1pt}}
\put(221,285){\rule{1pt}{1pt}}
\put(214,274){\rule{1pt}{1pt}}
\put(207,261){\rule{1pt}{1pt}}
\put(200,247){\rule{1pt}{1pt}}
\put(192,231){\rule{1pt}{1pt}}
\put(185,213){\rule{1pt}{1pt}}
\put(178,189){\rule{1pt}{1pt}}
\put(171,131){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(746,375){\makebox(0,0)[r]{$|x|=0.8$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(766.0,375.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(454.84,692){\rule{0.800pt}{3.614pt}}
\multiput(455.34,699.50)(-1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(457.0,707.0){\rule[-0.400pt]{137.795pt}{0.800pt}}
\put(453.84,680){\rule{0.800pt}{1.204pt}}
\multiput(454.34,682.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(452.84,676){\rule{0.800pt}{0.964pt}}
\multiput(453.34,678.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(451.84,672){\rule{0.800pt}{0.964pt}}
\multiput(452.34,674.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(456.0,685.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(450.84,665){\rule{0.800pt}{0.723pt}}
\multiput(451.34,666.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(449.84,662){\rule{0.800pt}{0.723pt}}
\multiput(450.34,663.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(453.0,668.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(448.84,657){\rule{0.800pt}{0.482pt}}
\multiput(449.34,658.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(447.84,654){\rule{0.800pt}{0.723pt}}
\multiput(448.34,655.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(446.84,652){\rule{0.800pt}{0.482pt}}
\multiput(447.34,653.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451.0,659.0){\usebox{\plotpoint}}
\put(445.84,647){\rule{0.800pt}{0.723pt}}
\multiput(446.34,648.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(444.84,645){\rule{0.800pt}{0.482pt}}
\multiput(445.34,646.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(448.0,650.0){\usebox{\plotpoint}}
\put(443.84,641){\rule{0.800pt}{0.482pt}}
\multiput(444.34,642.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442.84,639){\rule{0.800pt}{0.482pt}}
\multiput(443.34,640.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(441.84,637){\rule{0.800pt}{0.482pt}}
\multiput(442.34,638.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(446.0,643.0){\usebox{\plotpoint}}
\put(442,632.84){\rule{0.241pt}{0.800pt}}
\multiput(442.50,633.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.84,632){\rule{0.800pt}{0.482pt}}
\multiput(440.34,633.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(443.0,635.0){\usebox{\plotpoint}}
\put(438.84,628){\rule{0.800pt}{0.482pt}}
\multiput(439.34,629.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(439,625.84){\rule{0.241pt}{0.800pt}}
\multiput(439.50,626.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436.84,625){\rule{0.800pt}{0.482pt}}
\multiput(437.34,626.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(441.0,630.0){\usebox{\plotpoint}}
\put(437,620.84){\rule{0.241pt}{0.800pt}}
\multiput(437.50,621.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.84,620){\rule{0.800pt}{0.482pt}}
\multiput(435.34,621.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(438.0,623.0){\usebox{\plotpoint}}
\put(435,615.84){\rule{0.241pt}{0.800pt}}
\multiput(435.50,616.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432.84,615){\rule{0.800pt}{0.482pt}}
\multiput(433.34,616.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(433,612.84){\rule{0.241pt}{0.800pt}}
\multiput(433.50,613.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436.0,618.0){\usebox{\plotpoint}}
\put(432,609.84){\rule{0.241pt}{0.800pt}}
\multiput(432.50,610.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431,608.84){\rule{0.241pt}{0.800pt}}
\multiput(431.50,609.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,612.0){\usebox{\plotpoint}}
\put(430,605.84){\rule{0.241pt}{0.800pt}}
\multiput(430.50,606.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(427.84,605){\rule{0.800pt}{0.482pt}}
\multiput(428.34,606.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(428,602.84){\rule{0.241pt}{0.800pt}}
\multiput(428.50,603.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431.0,608.0){\usebox{\plotpoint}}
\put(425.84,601){\rule{0.800pt}{0.482pt}}
\multiput(426.34,602.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(426,598.84){\rule{0.241pt}{0.800pt}}
\multiput(426.50,599.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.0,603.0){\usebox{\plotpoint}}
\put(423.84,597){\rule{0.800pt}{0.482pt}}
\multiput(424.34,598.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(424,594.84){\rule{0.241pt}{0.800pt}}
\multiput(424.50,595.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423,593.84){\rule{0.241pt}{0.800pt}}
\multiput(423.50,594.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.0,599.0){\usebox{\plotpoint}}
\put(422,590.84){\rule{0.241pt}{0.800pt}}
\multiput(422.50,591.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,589.84){\rule{0.241pt}{0.800pt}}
\multiput(421.50,590.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.0,593.0){\usebox{\plotpoint}}
\put(418.84,588){\rule{0.800pt}{0.482pt}}
\multiput(419.34,589.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(419,585.84){\rule{0.241pt}{0.800pt}}
\multiput(419.50,586.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418,584.84){\rule{0.241pt}{0.800pt}}
\multiput(418.50,585.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,590.0){\usebox{\plotpoint}}
\put(415.84,583){\rule{0.800pt}{0.482pt}}
\multiput(416.34,584.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416,580.84){\rule{0.241pt}{0.800pt}}
\multiput(416.50,581.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.0,585.0){\usebox{\plotpoint}}
\put(415,578.84){\rule{0.241pt}{0.800pt}}
\multiput(415.50,579.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414,577.84){\rule{0.241pt}{0.800pt}}
\multiput(414.50,578.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413,576.84){\rule{0.241pt}{0.800pt}}
\multiput(413.50,577.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416.0,581.0){\usebox{\plotpoint}}
\put(412,573.84){\rule{0.241pt}{0.800pt}}
\multiput(412.50,574.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(411,572.84){\rule{0.241pt}{0.800pt}}
\multiput(411.50,573.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.0,576.0){\usebox{\plotpoint}}
\put(410,570.84){\rule{0.241pt}{0.800pt}}
\multiput(410.50,571.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409,569.84){\rule{0.241pt}{0.800pt}}
\multiput(409.50,570.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408,568.84){\rule{0.241pt}{0.800pt}}
\multiput(408.50,569.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(411.0,573.0){\usebox{\plotpoint}}
\put(407,565.84){\rule{0.241pt}{0.800pt}}
\multiput(407.50,566.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406,564.84){\rule{0.241pt}{0.800pt}}
\multiput(406.50,565.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.0,568.0){\usebox{\plotpoint}}
\put(405,562.84){\rule{0.241pt}{0.800pt}}
\multiput(405.50,563.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404,561.84){\rule{0.241pt}{0.800pt}}
\multiput(404.50,562.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403,560.84){\rule{0.241pt}{0.800pt}}
\multiput(403.50,561.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406.0,565.0){\usebox{\plotpoint}}
\put(402,558.84){\rule{0.241pt}{0.800pt}}
\multiput(402.50,559.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401,557.84){\rule{0.241pt}{0.800pt}}
\multiput(401.50,558.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403.0,561.0){\usebox{\plotpoint}}
\put(398.84,556){\rule{0.800pt}{0.482pt}}
\multiput(399.34,557.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(399,553.84){\rule{0.241pt}{0.800pt}}
\multiput(399.50,554.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,552.84){\rule{0.241pt}{0.800pt}}
\multiput(398.50,553.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401.0,558.0){\usebox{\plotpoint}}
\put(397,550.84){\rule{0.241pt}{0.800pt}}
\multiput(397.50,551.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396,549.84){\rule{0.241pt}{0.800pt}}
\multiput(396.50,550.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.0,553.0){\usebox{\plotpoint}}
\put(395,547.84){\rule{0.241pt}{0.800pt}}
\multiput(395.50,548.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,546.84){\rule{0.241pt}{0.800pt}}
\multiput(394.50,547.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393,545.84){\rule{0.241pt}{0.800pt}}
\multiput(393.50,546.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396.0,550.0){\usebox{\plotpoint}}
\put(392,543.84){\rule{0.241pt}{0.800pt}}
\multiput(392.50,544.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391,542.84){\rule{0.241pt}{0.800pt}}
\multiput(391.50,543.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.0,546.0){\usebox{\plotpoint}}
\put(390,540.84){\rule{0.241pt}{0.800pt}}
\multiput(390.50,541.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389,539.84){\rule{0.241pt}{0.800pt}}
\multiput(389.50,540.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388,538.84){\rule{0.241pt}{0.800pt}}
\multiput(388.50,539.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.0,543.0){\usebox{\plotpoint}}
\put(387,536.84){\rule{0.241pt}{0.800pt}}
\multiput(387.50,537.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386,535.84){\rule{0.241pt}{0.800pt}}
\multiput(386.50,536.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385,534.84){\rule{0.241pt}{0.800pt}}
\multiput(385.50,535.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,539.0){\usebox{\plotpoint}}
\put(384,532.84){\rule{0.241pt}{0.800pt}}
\multiput(384.50,533.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383,531.84){\rule{0.241pt}{0.800pt}}
\multiput(383.50,532.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,535.0){\usebox{\plotpoint}}
\put(382,529.84){\rule{0.241pt}{0.800pt}}
\multiput(382.50,530.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,528.84){\rule{0.241pt}{0.800pt}}
\multiput(381.50,529.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380,527.84){\rule{0.241pt}{0.800pt}}
\multiput(380.50,528.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,532.0){\usebox{\plotpoint}}
\put(379,525.84){\rule{0.241pt}{0.800pt}}
\multiput(379.50,526.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378,524.84){\rule{0.241pt}{0.800pt}}
\multiput(378.50,525.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.0,528.0){\usebox{\plotpoint}}
\put(377,522.84){\rule{0.241pt}{0.800pt}}
\multiput(377.50,523.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,521.84){\rule{0.241pt}{0.800pt}}
\multiput(376.50,522.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,520.84){\rule{0.241pt}{0.800pt}}
\multiput(375.50,521.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.0,525.0){\usebox{\plotpoint}}
\put(374,518.84){\rule{0.241pt}{0.800pt}}
\multiput(374.50,519.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373,517.84){\rule{0.241pt}{0.800pt}}
\multiput(373.50,518.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375.0,521.0){\usebox{\plotpoint}}
\put(372,515.84){\rule{0.241pt}{0.800pt}}
\multiput(372.50,516.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371,514.84){\rule{0.241pt}{0.800pt}}
\multiput(371.50,515.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370,513.84){\rule{0.241pt}{0.800pt}}
\multiput(370.50,514.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.0,518.0){\usebox{\plotpoint}}
\put(370.0,514.0){\usebox{\plotpoint}}
\put(368,511.84){\rule{0.241pt}{0.800pt}}
\multiput(368.50,512.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.0,514.0){\usebox{\plotpoint}}
\put(367,509.84){\rule{0.241pt}{0.800pt}}
\multiput(367.50,510.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366,508.84){\rule{0.241pt}{0.800pt}}
\multiput(366.50,509.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365,507.84){\rule{0.241pt}{0.800pt}}
\multiput(365.50,508.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,512.0){\usebox{\plotpoint}}
\put(364,505.84){\rule{0.241pt}{0.800pt}}
\multiput(364.50,506.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,504.84){\rule{0.241pt}{0.800pt}}
\multiput(363.50,505.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365.0,508.0){\usebox{\plotpoint}}
\put(362,502.84){\rule{0.241pt}{0.800pt}}
\multiput(362.50,503.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361,501.84){\rule{0.241pt}{0.800pt}}
\multiput(361.50,502.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360,500.84){\rule{0.241pt}{0.800pt}}
\multiput(360.50,501.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363.0,505.0){\usebox{\plotpoint}}
\put(359,498.84){\rule{0.241pt}{0.800pt}}
\multiput(359.50,499.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358,497.84){\rule{0.241pt}{0.800pt}}
\multiput(358.50,498.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.0,501.0){\usebox{\plotpoint}}
\put(358.0,498.0){\usebox{\plotpoint}}
\put(356,495.84){\rule{0.241pt}{0.800pt}}
\multiput(356.50,496.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,494.84){\rule{0.241pt}{0.800pt}}
\multiput(355.50,495.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357.0,498.0){\usebox{\plotpoint}}
\put(354,492.84){\rule{0.241pt}{0.800pt}}
\multiput(354.50,493.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353,491.84){\rule{0.241pt}{0.800pt}}
\multiput(353.50,492.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,495.0){\usebox{\plotpoint}}
\put(352,489.84){\rule{0.241pt}{0.800pt}}
\multiput(352.50,490.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351,488.84){\rule{0.241pt}{0.800pt}}
\multiput(351.50,489.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350,487.84){\rule{0.241pt}{0.800pt}}
\multiput(350.50,488.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,492.0){\usebox{\plotpoint}}
\put(349,485.84){\rule{0.241pt}{0.800pt}}
\multiput(349.50,486.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(348,484.84){\rule{0.241pt}{0.800pt}}
\multiput(348.50,485.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350.0,488.0){\usebox{\plotpoint}}
\put(348.0,485.0){\usebox{\plotpoint}}
\put(346,482.84){\rule{0.241pt}{0.800pt}}
\multiput(346.50,483.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,481.84){\rule{0.241pt}{0.800pt}}
\multiput(345.50,482.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.0,485.0){\usebox{\plotpoint}}
\put(344,479.84){\rule{0.241pt}{0.800pt}}
\multiput(344.50,480.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343,478.84){\rule{0.241pt}{0.800pt}}
\multiput(343.50,479.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,482.0){\usebox{\plotpoint}}
\put(342,476.84){\rule{0.241pt}{0.800pt}}
\multiput(342.50,477.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341,475.84){\rule{0.241pt}{0.800pt}}
\multiput(341.50,476.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340,474.84){\rule{0.241pt}{0.800pt}}
\multiput(340.50,475.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,479.0){\usebox{\plotpoint}}
\put(339,472.84){\rule{0.241pt}{0.800pt}}
\multiput(339.50,473.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338,471.84){\rule{0.241pt}{0.800pt}}
\multiput(338.50,472.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.0,475.0){\usebox{\plotpoint}}
\put(338,473){\usebox{\plotpoint}}
\put(337,470.84){\rule{0.241pt}{0.800pt}}
\multiput(337.50,471.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336,469.84){\rule{0.241pt}{0.800pt}}
\multiput(336.50,470.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335,468.84){\rule{0.241pt}{0.800pt}}
\multiput(335.50,469.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334,466.84){\rule{0.241pt}{0.800pt}}
\multiput(334.50,467.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,465.84){\rule{0.241pt}{0.800pt}}
\multiput(333.50,466.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.0,469.0){\usebox{\plotpoint}}
\put(332,463.84){\rule{0.241pt}{0.800pt}}
\multiput(332.50,464.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331,462.84){\rule{0.241pt}{0.800pt}}
\multiput(331.50,463.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330,461.84){\rule{0.241pt}{0.800pt}}
\multiput(330.50,462.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333.0,466.0){\usebox{\plotpoint}}
\put(330.0,462.0){\usebox{\plotpoint}}
\put(328,459.84){\rule{0.241pt}{0.800pt}}
\multiput(328.50,460.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,462.0){\usebox{\plotpoint}}
\put(327,457.84){\rule{0.241pt}{0.800pt}}
\multiput(327.50,458.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326,456.84){\rule{0.241pt}{0.800pt}}
\multiput(326.50,457.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325,455.84){\rule{0.241pt}{0.800pt}}
\multiput(325.50,456.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,460.0){\usebox{\plotpoint}}
\put(324,453.84){\rule{0.241pt}{0.800pt}}
\multiput(324.50,454.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,452.84){\rule{0.241pt}{0.800pt}}
\multiput(323.50,453.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,456.0){\usebox{\plotpoint}}
\put(322,450.84){\rule{0.241pt}{0.800pt}}
\multiput(322.50,451.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321,449.84){\rule{0.241pt}{0.800pt}}
\multiput(321.50,450.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,453.0){\usebox{\plotpoint}}
\put(320.0,451.0){\usebox{\plotpoint}}
\put(319,447.84){\rule{0.241pt}{0.800pt}}
\multiput(319.50,448.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318,446.84){\rule{0.241pt}{0.800pt}}
\multiput(318.50,447.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320.0,450.0){\usebox{\plotpoint}}
\put(317,444.84){\rule{0.241pt}{0.800pt}}
\multiput(317.50,445.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316,443.84){\rule{0.241pt}{0.800pt}}
\multiput(316.50,444.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315,442.84){\rule{0.241pt}{0.800pt}}
\multiput(315.50,443.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.0,447.0){\usebox{\plotpoint}}
\put(314,440.84){\rule{0.241pt}{0.800pt}}
\multiput(314.50,441.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313,439.84){\rule{0.241pt}{0.800pt}}
\multiput(313.50,440.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315.0,443.0){\usebox{\plotpoint}}
\put(312,437.84){\rule{0.241pt}{0.800pt}}
\multiput(312.50,438.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.0,440.0){\usebox{\plotpoint}}
\put(310,436.84){\rule{0.241pt}{0.800pt}}
\multiput(310.50,437.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311.0,439.0){\usebox{\plotpoint}}
\put(309,434.84){\rule{0.241pt}{0.800pt}}
\multiput(309.50,435.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308,433.84){\rule{0.241pt}{0.800pt}}
\multiput(308.50,434.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.0,437.0){\usebox{\plotpoint}}
\put(307,431.84){\rule{0.241pt}{0.800pt}}
\multiput(307.50,432.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,430.84){\rule{0.241pt}{0.800pt}}
\multiput(306.50,431.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,429.84){\rule{0.241pt}{0.800pt}}
\multiput(305.50,430.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308.0,434.0){\usebox{\plotpoint}}
\put(304,427.84){\rule{0.241pt}{0.800pt}}
\multiput(304.50,428.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(303,426.84){\rule{0.241pt}{0.800pt}}
\multiput(303.50,427.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305.0,430.0){\usebox{\plotpoint}}
\put(302,424.84){\rule{0.241pt}{0.800pt}}
\multiput(302.50,425.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301,423.84){\rule{0.241pt}{0.800pt}}
\multiput(301.50,424.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(303.0,427.0){\usebox{\plotpoint}}
\put(300.0,425.0){\usebox{\plotpoint}}
\put(299,421.84){\rule{0.241pt}{0.800pt}}
\multiput(299.50,422.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298,420.84){\rule{0.241pt}{0.800pt}}
\multiput(298.50,421.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300.0,424.0){\usebox{\plotpoint}}
\put(297,418.84){\rule{0.241pt}{0.800pt}}
\multiput(297.50,419.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296,417.84){\rule{0.241pt}{0.800pt}}
\multiput(296.50,418.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295,416.84){\rule{0.241pt}{0.800pt}}
\multiput(295.50,417.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298.0,421.0){\usebox{\plotpoint}}
\put(294,414.84){\rule{0.241pt}{0.800pt}}
\multiput(294.50,415.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293,413.84){\rule{0.241pt}{0.800pt}}
\multiput(293.50,414.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,417.0){\usebox{\plotpoint}}
\put(292,411.84){\rule{0.241pt}{0.800pt}}
\multiput(292.50,412.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291,410.84){\rule{0.241pt}{0.800pt}}
\multiput(291.50,411.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290,409.84){\rule{0.241pt}{0.800pt}}
\multiput(290.50,410.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293.0,414.0){\usebox{\plotpoint}}
\put(289,407.84){\rule{0.241pt}{0.800pt}}
\multiput(289.50,408.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,406.84){\rule{0.241pt}{0.800pt}}
\multiput(288.50,407.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.0,410.0){\usebox{\plotpoint}}
\put(287,404.84){\rule{0.241pt}{0.800pt}}
\multiput(287.50,405.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288.0,407.0){\usebox{\plotpoint}}
\put(285,403.84){\rule{0.241pt}{0.800pt}}
\multiput(285.50,404.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,406.0){\usebox{\plotpoint}}
\put(284,401.84){\rule{0.241pt}{0.800pt}}
\multiput(284.50,402.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283,400.84){\rule{0.241pt}{0.800pt}}
\multiput(283.50,401.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.0,404.0){\usebox{\plotpoint}}
\put(282,398.84){\rule{0.241pt}{0.800pt}}
\multiput(282.50,399.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281,397.84){\rule{0.241pt}{0.800pt}}
\multiput(281.50,398.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280,396.84){\rule{0.241pt}{0.800pt}}
\multiput(280.50,397.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.0,401.0){\usebox{\plotpoint}}
\put(279,394.84){\rule{0.241pt}{0.800pt}}
\multiput(279.50,395.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278,393.84){\rule{0.241pt}{0.800pt}}
\multiput(278.50,394.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,397.0){\usebox{\plotpoint}}
\put(277,391.84){\rule{0.241pt}{0.800pt}}
\multiput(277.50,392.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276,390.84){\rule{0.241pt}{0.800pt}}
\multiput(276.50,391.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,389.84){\rule{0.241pt}{0.800pt}}
\multiput(275.50,390.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278.0,394.0){\usebox{\plotpoint}}
\put(274,387.84){\rule{0.241pt}{0.800pt}}
\multiput(274.50,388.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273,386.84){\rule{0.241pt}{0.800pt}}
\multiput(273.50,387.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275.0,390.0){\usebox{\plotpoint}}
\put(272,384.84){\rule{0.241pt}{0.800pt}}
\multiput(272.50,385.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271,383.84){\rule{0.241pt}{0.800pt}}
\multiput(271.50,384.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270,382.84){\rule{0.241pt}{0.800pt}}
\multiput(270.50,383.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273.0,387.0){\usebox{\plotpoint}}
\put(269,380.84){\rule{0.241pt}{0.800pt}}
\multiput(269.50,381.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268,379.84){\rule{0.241pt}{0.800pt}}
\multiput(268.50,380.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,383.0){\usebox{\plotpoint}}
\put(267,377.84){\rule{0.241pt}{0.800pt}}
\multiput(267.50,378.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,376.84){\rule{0.241pt}{0.800pt}}
\multiput(266.50,377.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265,375.84){\rule{0.241pt}{0.800pt}}
\multiput(265.50,376.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,380.0){\usebox{\plotpoint}}
\put(264,373.84){\rule{0.241pt}{0.800pt}}
\multiput(264.50,374.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263,372.84){\rule{0.241pt}{0.800pt}}
\multiput(263.50,373.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265.0,376.0){\usebox{\plotpoint}}
\put(262,370.84){\rule{0.241pt}{0.800pt}}
\multiput(262.50,371.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261,369.84){\rule{0.241pt}{0.800pt}}
\multiput(261.50,370.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260,368.84){\rule{0.241pt}{0.800pt}}
\multiput(260.50,369.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263.0,373.0){\usebox{\plotpoint}}
\put(259,365.84){\rule{0.241pt}{0.800pt}}
\multiput(259.50,366.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258,364.84){\rule{0.241pt}{0.800pt}}
\multiput(258.50,365.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,368.0){\usebox{\plotpoint}}
\put(257,362.84){\rule{0.241pt}{0.800pt}}
\multiput(257.50,363.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256,361.84){\rule{0.241pt}{0.800pt}}
\multiput(256.50,362.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255,360.84){\rule{0.241pt}{0.800pt}}
\multiput(255.50,361.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,365.0){\usebox{\plotpoint}}
\put(254,358.84){\rule{0.241pt}{0.800pt}}
\multiput(254.50,359.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253,357.84){\rule{0.241pt}{0.800pt}}
\multiput(253.50,358.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255.0,361.0){\usebox{\plotpoint}}
\put(252,355.84){\rule{0.241pt}{0.800pt}}
\multiput(252.50,356.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251,354.84){\rule{0.241pt}{0.800pt}}
\multiput(251.50,355.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250,353.84){\rule{0.241pt}{0.800pt}}
\multiput(250.50,354.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253.0,358.0){\usebox{\plotpoint}}
\put(247.84,352){\rule{0.800pt}{0.482pt}}
\multiput(248.34,353.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(248,349.84){\rule{0.241pt}{0.800pt}}
\multiput(248.50,350.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,354.0){\usebox{\plotpoint}}
\put(247,347.84){\rule{0.241pt}{0.800pt}}
\multiput(247.50,348.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(246,346.84){\rule{0.241pt}{0.800pt}}
\multiput(246.50,347.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245,345.84){\rule{0.241pt}{0.800pt}}
\multiput(245.50,346.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248.0,350.0){\usebox{\plotpoint}}
\put(244,343.84){\rule{0.241pt}{0.800pt}}
\multiput(244.50,344.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243,342.84){\rule{0.241pt}{0.800pt}}
\multiput(243.50,343.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.84,342){\rule{0.800pt}{0.482pt}}
\multiput(241.34,343.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(245.0,346.0){\usebox{\plotpoint}}
\put(241,338.84){\rule{0.241pt}{0.800pt}}
\multiput(241.50,339.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,337.84){\rule{0.241pt}{0.800pt}}
\multiput(240.50,338.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.0,341.0){\usebox{\plotpoint}}
\put(239,335.84){\rule{0.241pt}{0.800pt}}
\multiput(239.50,336.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(238,334.84){\rule{0.241pt}{0.800pt}}
\multiput(238.50,335.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.84,334){\rule{0.800pt}{0.482pt}}
\multiput(236.34,335.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(240.0,338.0){\usebox{\plotpoint}}
\put(236,330.84){\rule{0.241pt}{0.800pt}}
\multiput(236.50,331.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235,329.84){\rule{0.241pt}{0.800pt}}
\multiput(235.50,330.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,333.0){\usebox{\plotpoint}}
\put(234,327.84){\rule{0.241pt}{0.800pt}}
\multiput(234.50,328.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(231.84,327){\rule{0.800pt}{0.482pt}}
\multiput(232.34,328.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(232,324.84){\rule{0.241pt}{0.800pt}}
\multiput(232.50,325.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.0,330.0){\usebox{\plotpoint}}
\put(231,322.84){\rule{0.241pt}{0.800pt}}
\multiput(231.50,323.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230,321.84){\rule{0.241pt}{0.800pt}}
\multiput(230.50,322.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232.0,325.0){\usebox{\plotpoint}}
\put(229,318.84){\rule{0.241pt}{0.800pt}}
\multiput(229.50,319.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228,317.84){\rule{0.241pt}{0.800pt}}
\multiput(228.50,318.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,316.84){\rule{0.241pt}{0.800pt}}
\multiput(227.50,317.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,321.0){\usebox{\plotpoint}}
\put(226,313.84){\rule{0.241pt}{0.800pt}}
\multiput(226.50,314.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225,312.84){\rule{0.241pt}{0.800pt}}
\multiput(225.50,313.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227.0,316.0){\usebox{\plotpoint}}
\put(222.84,311){\rule{0.800pt}{0.482pt}}
\multiput(223.34,312.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223,308.84){\rule{0.241pt}{0.800pt}}
\multiput(223.50,309.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222,307.84){\rule{0.241pt}{0.800pt}}
\multiput(222.50,308.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,313.0){\usebox{\plotpoint}}
\put(221,304.84){\rule{0.241pt}{0.800pt}}
\multiput(221.50,305.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220,303.84){\rule{0.241pt}{0.800pt}}
\multiput(220.50,304.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,307.0){\usebox{\plotpoint}}
\put(217.84,302){\rule{0.800pt}{0.482pt}}
\multiput(218.34,303.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(218,299.84){\rule{0.241pt}{0.800pt}}
\multiput(218.50,300.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217,298.84){\rule{0.241pt}{0.800pt}}
\multiput(217.50,299.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,304.0){\usebox{\plotpoint}}
\put(216,295.84){\rule{0.241pt}{0.800pt}}
\multiput(216.50,296.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213.84,295){\rule{0.800pt}{0.482pt}}
\multiput(214.34,296.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(217.0,298.0){\usebox{\plotpoint}}
\put(214,291.84){\rule{0.241pt}{0.800pt}}
\multiput(214.50,292.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(211.84,291){\rule{0.800pt}{0.482pt}}
\multiput(212.34,292.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(212,288.84){\rule{0.241pt}{0.800pt}}
\multiput(212.50,289.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(215.0,294.0){\usebox{\plotpoint}}
\put(211,285.84){\rule{0.241pt}{0.800pt}}
\multiput(211.50,286.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210,284.84){\rule{0.241pt}{0.800pt}}
\multiput(210.50,285.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(212.0,288.0){\usebox{\plotpoint}}
\put(209,281.84){\rule{0.241pt}{0.800pt}}
\multiput(209.50,282.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(206.84,281){\rule{0.800pt}{0.482pt}}
\multiput(207.34,282.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207,278.84){\rule{0.241pt}{0.800pt}}
\multiput(207.50,279.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210.0,284.0){\usebox{\plotpoint}}
\put(206,275.84){\rule{0.241pt}{0.800pt}}
\multiput(206.50,276.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(203.84,275){\rule{0.800pt}{0.482pt}}
\multiput(204.34,276.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207.0,278.0){\usebox{\plotpoint}}
\put(202.84,272){\rule{0.800pt}{0.482pt}}
\multiput(203.34,273.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201.84,270){\rule{0.800pt}{0.482pt}}
\multiput(202.34,271.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(202,267.84){\rule{0.241pt}{0.800pt}}
\multiput(202.50,268.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205.0,274.0){\usebox{\plotpoint}}
\put(201,264.84){\rule{0.241pt}{0.800pt}}
\multiput(201.50,265.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198.84,264){\rule{0.800pt}{0.482pt}}
\multiput(199.34,265.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(202.0,267.0){\usebox{\plotpoint}}
\put(199,259.84){\rule{0.241pt}{0.800pt}}
\multiput(199.50,260.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196.84,259){\rule{0.800pt}{0.482pt}}
\multiput(197.34,260.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(195.84,257){\rule{0.800pt}{0.482pt}}
\multiput(196.34,258.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(200.0,262.0){\usebox{\plotpoint}}
\put(196,252.84){\rule{0.241pt}{0.800pt}}
\multiput(196.50,253.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(193.84,252){\rule{0.800pt}{0.482pt}}
\multiput(194.34,253.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(197.0,255.0){\usebox{\plotpoint}}
\put(192.84,248){\rule{0.800pt}{0.482pt}}
\multiput(193.34,249.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(191.84,246){\rule{0.800pt}{0.482pt}}
\multiput(192.34,247.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(190.84,244){\rule{0.800pt}{0.482pt}}
\multiput(191.34,245.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(195.0,250.0){\usebox{\plotpoint}}
\put(189.84,240){\rule{0.800pt}{0.482pt}}
\multiput(190.34,241.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188.84,238){\rule{0.800pt}{0.482pt}}
\multiput(189.34,239.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(192.0,242.0){\usebox{\plotpoint}}
\put(187.84,234){\rule{0.800pt}{0.482pt}}
\multiput(188.34,235.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(186.84,232){\rule{0.800pt}{0.482pt}}
\multiput(187.34,233.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(185.84,230){\rule{0.800pt}{0.482pt}}
\multiput(186.34,231.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(190.0,236.0){\usebox{\plotpoint}}
\put(184.84,226){\rule{0.800pt}{0.482pt}}
\multiput(185.34,227.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183.84,223){\rule{0.800pt}{0.723pt}}
\multiput(184.34,224.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(187.0,228.0){\usebox{\plotpoint}}
\put(182.84,218){\rule{0.800pt}{0.723pt}}
\multiput(183.34,219.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(181.84,216){\rule{0.800pt}{0.482pt}}
\multiput(182.34,217.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(180.84,213){\rule{0.800pt}{0.723pt}}
\multiput(181.34,214.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(185.0,221.0){\usebox{\plotpoint}}
\put(179.84,208){\rule{0.800pt}{0.723pt}}
\multiput(180.34,209.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(178.84,205){\rule{0.800pt}{0.723pt}}
\multiput(179.34,206.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(182.0,211.0){\usebox{\plotpoint}}
\put(177.84,199){\rule{0.800pt}{0.723pt}}
\multiput(178.34,200.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(176.84,196){\rule{0.800pt}{0.723pt}}
\multiput(177.34,197.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(175.84,193){\rule{0.800pt}{0.723pt}}
\multiput(176.34,194.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(180.0,202.0){\usebox{\plotpoint}}
\put(174.84,185){\rule{0.800pt}{0.964pt}}
\multiput(175.34,187.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(173.84,181){\rule{0.800pt}{0.964pt}}
\multiput(174.34,183.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(177.0,189.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(172.84,172){\rule{0.800pt}{1.204pt}}
\multiput(173.34,174.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(171.84,167){\rule{0.800pt}{1.204pt}}
\multiput(172.34,169.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(170.84,160){\rule{0.800pt}{1.686pt}}
\multiput(171.34,163.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(175.0,177.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(169.84,131){\rule{0.800pt}{5.059pt}}
\multiput(170.34,141.50)(-1.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(172.0,152.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,131.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,719.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1080,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1009.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,259){\makebox(0,0)[r]{ 0.05}}
\put(1009.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,387){\makebox(0,0)[r]{ 0.1}}
\put(1009.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,514){\makebox(0,0)[r]{ 0.15}}
\put(1009.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,642){\makebox(0,0)[r]{ 0.2}}
\put(1009.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){-2}}
\put(191.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,90){\makebox(0,0){-1.5}}
\put(296.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,90){\makebox(0,0){-1}}
\put(401.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,90){\makebox(0,0){-0.5}}
\put(505.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610,90){\makebox(0,0){ 0}}
\put(610.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,90){\makebox(0,0){ 0.5}}
\put(715.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,90){\makebox(0,0){ 1}}
\put(820.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 1.5}}
\put(924.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029,90){\makebox(0,0){ 2}}
\put(1029.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(191.0,131.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(191.0,719.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(30,425){\makebox(0,0){$\varepsilon$}}
\put(610,29){\makebox(0,0){$x=J/h$}}
\put(596,622){\makebox(0,0)[r]{$N=10$}}
\put(616.0,622.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(193,631){\usebox{\plotpoint}}
\put(199,630.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193.0,631.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(220,631.67){\rule{0.482pt}{0.400pt}}
\multiput(220.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201.0,632.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(237,632.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.0,633.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(250,633.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239.0,634.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(262,634.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(271,635.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.0,636.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(279,636.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.0,637.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(287,637.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.0,638.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(294,638.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,638.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(300,639.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,639.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.0,640.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(306,640.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(310,641.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,641.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317,642.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.0,643.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(321,643.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325,644.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329,645.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,646.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,647.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(340,647.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,648.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,649.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346.0,650.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(371,649.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,648.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,649.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352.0,651.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(377,647.67){\rule{0.723pt}{0.400pt}}
\multiput(377.00,648.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380,646.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,645.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,646.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,643.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,644.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,642.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,643.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,640.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,641.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(390.17,637){\rule{0.400pt}{0.700pt}}
\multiput(389.17,638.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(392,635.17){\rule{0.482pt}{0.400pt}}
\multiput(392.00,636.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.17,632){\rule{0.400pt}{0.700pt}}
\multiput(393.17,633.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(396.17,629){\rule{0.400pt}{0.700pt}}
\multiput(395.17,630.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(398.61,626.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(397.17,627.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(401.17,621){\rule{0.400pt}{0.900pt}}
\multiput(400.17,623.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(403.17,617){\rule{0.400pt}{0.900pt}}
\multiput(402.17,619.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(405.17,613){\rule{0.400pt}{0.900pt}}
\multiput(404.17,615.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(407.17,608){\rule{0.400pt}{1.100pt}}
\multiput(406.17,610.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(409.17,603){\rule{0.400pt}{1.100pt}}
\multiput(408.17,605.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(411.17,598){\rule{0.400pt}{1.100pt}}
\multiput(410.17,600.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(413.17,592){\rule{0.400pt}{1.300pt}}
\multiput(412.17,595.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(415.17,586){\rule{0.400pt}{1.300pt}}
\multiput(414.17,589.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(417.17,580){\rule{0.400pt}{1.300pt}}
\multiput(416.17,583.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(419.17,574){\rule{0.400pt}{1.300pt}}
\multiput(418.17,577.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(421.61,569.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(420.17,571.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(424.17,561){\rule{0.400pt}{1.300pt}}
\multiput(423.17,564.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(426.17,554){\rule{0.400pt}{1.500pt}}
\multiput(425.17,557.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(428.17,547){\rule{0.400pt}{1.500pt}}
\multiput(427.17,550.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(430.17,540){\rule{0.400pt}{1.500pt}}
\multiput(429.17,543.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(432.17,532){\rule{0.400pt}{1.700pt}}
\multiput(431.17,536.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(434.17,525){\rule{0.400pt}{1.500pt}}
\multiput(433.17,528.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(436.17,518){\rule{0.400pt}{1.500pt}}
\multiput(435.17,521.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(438.17,510){\rule{0.400pt}{1.700pt}}
\multiput(437.17,514.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(440.17,503){\rule{0.400pt}{1.500pt}}
\multiput(439.17,506.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(442.17,495){\rule{0.400pt}{1.700pt}}
\multiput(441.17,499.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(444.61,490.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(443.17,492.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(447.17,481){\rule{0.400pt}{1.500pt}}
\multiput(446.17,484.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(449.17,473){\rule{0.400pt}{1.700pt}}
\multiput(448.17,477.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(451.17,466){\rule{0.400pt}{1.500pt}}
\multiput(450.17,469.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(453.17,459){\rule{0.400pt}{1.500pt}}
\multiput(452.17,462.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(455.17,451){\rule{0.400pt}{1.700pt}}
\multiput(454.17,455.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(457.17,444){\rule{0.400pt}{1.500pt}}
\multiput(456.17,447.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(459.17,437){\rule{0.400pt}{1.500pt}}
\multiput(458.17,440.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(461.17,430){\rule{0.400pt}{1.500pt}}
\multiput(460.17,433.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(463.17,423){\rule{0.400pt}{1.500pt}}
\multiput(462.17,426.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(465.61,418.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(464.17,420.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(468.17,409){\rule{0.400pt}{1.500pt}}
\multiput(467.17,412.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(470.17,402){\rule{0.400pt}{1.500pt}}
\multiput(469.17,405.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(472.17,396){\rule{0.400pt}{1.300pt}}
\multiput(471.17,399.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(474.17,389){\rule{0.400pt}{1.500pt}}
\multiput(473.17,392.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(476.17,382){\rule{0.400pt}{1.500pt}}
\multiput(475.17,385.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(478.17,376){\rule{0.400pt}{1.300pt}}
\multiput(477.17,379.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(480.17,370){\rule{0.400pt}{1.300pt}}
\multiput(479.17,373.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(482.17,363){\rule{0.400pt}{1.500pt}}
\multiput(481.17,366.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(484.17,357){\rule{0.400pt}{1.300pt}}
\multiput(483.17,360.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(486.17,351){\rule{0.400pt}{1.300pt}}
\multiput(485.17,354.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(488.61,347.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(487.17,349.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(491.17,339){\rule{0.400pt}{1.300pt}}
\multiput(490.17,342.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(493.17,333){\rule{0.400pt}{1.300pt}}
\multiput(492.17,336.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(495.17,327){\rule{0.400pt}{1.300pt}}
\multiput(494.17,330.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(497.17,321){\rule{0.400pt}{1.300pt}}
\multiput(496.17,324.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(499.17,315){\rule{0.400pt}{1.300pt}}
\multiput(498.17,318.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(501.17,310){\rule{0.400pt}{1.100pt}}
\multiput(500.17,312.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(503.17,304){\rule{0.400pt}{1.300pt}}
\multiput(502.17,307.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(505.17,299){\rule{0.400pt}{1.100pt}}
\multiput(504.17,301.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(507.17,293){\rule{0.400pt}{1.300pt}}
\multiput(506.17,296.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(509.61,289.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(508.17,291.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(512.17,282){\rule{0.400pt}{1.300pt}}
\multiput(511.17,285.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(514.17,277){\rule{0.400pt}{1.100pt}}
\multiput(513.17,279.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(516.17,272){\rule{0.400pt}{1.100pt}}
\multiput(515.17,274.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(518.17,267){\rule{0.400pt}{1.100pt}}
\multiput(517.17,269.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(520.17,262){\rule{0.400pt}{1.100pt}}
\multiput(519.17,264.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(522.17,257){\rule{0.400pt}{1.100pt}}
\multiput(521.17,259.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(524.17,252){\rule{0.400pt}{1.100pt}}
\multiput(523.17,254.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(526.17,247){\rule{0.400pt}{1.100pt}}
\multiput(525.17,249.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(528.17,242){\rule{0.400pt}{1.100pt}}
\multiput(527.17,244.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(530.17,238){\rule{0.400pt}{0.900pt}}
\multiput(529.17,240.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(532.61,234.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(531.17,236.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(535.17,228){\rule{0.400pt}{1.100pt}}
\multiput(534.17,230.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(537.17,224){\rule{0.400pt}{0.900pt}}
\multiput(536.17,226.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(539.17,219){\rule{0.400pt}{1.100pt}}
\multiput(538.17,221.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(541.17,215){\rule{0.400pt}{0.900pt}}
\multiput(540.17,217.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(543.17,211){\rule{0.400pt}{0.900pt}}
\multiput(542.17,213.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(545.17,207){\rule{0.400pt}{0.900pt}}
\multiput(544.17,209.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(547.17,203){\rule{0.400pt}{0.900pt}}
\multiput(546.17,205.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(549.17,199){\rule{0.400pt}{0.900pt}}
\multiput(548.17,201.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(551.17,195){\rule{0.400pt}{0.900pt}}
\multiput(550.17,197.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(553.61,192.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(552.17,193.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(556.17,187){\rule{0.400pt}{0.900pt}}
\multiput(555.17,189.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(558.17,183){\rule{0.400pt}{0.900pt}}
\multiput(557.17,185.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(560.17,180){\rule{0.400pt}{0.700pt}}
\multiput(559.17,181.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(562.17,176){\rule{0.400pt}{0.900pt}}
\multiput(561.17,178.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(564.17,173){\rule{0.400pt}{0.700pt}}
\multiput(563.17,174.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(566.17,170){\rule{0.400pt}{0.700pt}}
\multiput(565.17,171.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(568.17,166){\rule{0.400pt}{0.900pt}}
\multiput(567.17,168.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(570.17,163){\rule{0.400pt}{0.700pt}}
\multiput(569.17,164.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(572.17,160){\rule{0.400pt}{0.700pt}}
\multiput(571.17,161.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(574.17,157){\rule{0.400pt}{0.700pt}}
\multiput(573.17,158.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(576,155.17){\rule{0.700pt}{0.400pt}}
\multiput(576.00,156.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(579.17,152){\rule{0.400pt}{0.700pt}}
\multiput(578.17,153.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(581,150.17){\rule{0.482pt}{0.400pt}}
\multiput(581.00,151.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(583.17,147){\rule{0.400pt}{0.700pt}}
\multiput(582.17,148.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(585,145.17){\rule{0.482pt}{0.400pt}}
\multiput(585.00,146.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,143.17){\rule{0.482pt}{0.400pt}}
\multiput(587.00,144.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,141.17){\rule{0.482pt}{0.400pt}}
\multiput(589.00,142.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,139.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,140.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,137.17){\rule{0.482pt}{0.400pt}}
\multiput(593.00,138.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,135.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,134.67){\rule{0.723pt}{0.400pt}}
\multiput(597.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600,133.17){\rule{0.482pt}{0.400pt}}
\multiput(600.00,134.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,131.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606,130.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,130.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(616,131.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,133.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,132.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,134.67){\rule{0.723pt}{0.400pt}}
\multiput(620.00,134.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(623,135.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,137.17){\rule{0.482pt}{0.400pt}}
\multiput(625.00,136.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,139.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,138.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,141.17){\rule{0.482pt}{0.400pt}}
\multiput(629.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,143.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,142.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,145.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,144.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.17,147){\rule{0.400pt}{0.700pt}}
\multiput(634.17,147.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(637,150.17){\rule{0.482pt}{0.400pt}}
\multiput(637.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.17,152){\rule{0.400pt}{0.700pt}}
\multiput(638.17,152.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(641,155.17){\rule{0.700pt}{0.400pt}}
\multiput(641.00,154.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(644.17,157){\rule{0.400pt}{0.700pt}}
\multiput(643.17,157.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(646.17,160){\rule{0.400pt}{0.700pt}}
\multiput(645.17,160.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(648.17,163){\rule{0.400pt}{0.700pt}}
\multiput(647.17,163.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(650.17,166){\rule{0.400pt}{0.900pt}}
\multiput(649.17,166.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(652.17,170){\rule{0.400pt}{0.700pt}}
\multiput(651.17,170.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(654.17,173){\rule{0.400pt}{0.700pt}}
\multiput(653.17,173.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(656.17,176){\rule{0.400pt}{0.900pt}}
\multiput(655.17,176.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(658.17,180){\rule{0.400pt}{0.700pt}}
\multiput(657.17,180.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(660.17,183){\rule{0.400pt}{0.900pt}}
\multiput(659.17,183.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(662.17,187){\rule{0.400pt}{0.900pt}}
\multiput(661.17,187.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(664.61,191.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(663.17,191.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(667.17,195){\rule{0.400pt}{0.900pt}}
\multiput(666.17,195.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(669.17,199){\rule{0.400pt}{0.900pt}}
\multiput(668.17,199.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(671.17,203){\rule{0.400pt}{0.900pt}}
\multiput(670.17,203.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(673.17,207){\rule{0.400pt}{0.900pt}}
\multiput(672.17,207.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(675.17,211){\rule{0.400pt}{0.900pt}}
\multiput(674.17,211.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(677.17,215){\rule{0.400pt}{0.900pt}}
\multiput(676.17,215.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(679.17,219){\rule{0.400pt}{1.100pt}}
\multiput(678.17,219.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(681.17,224){\rule{0.400pt}{0.900pt}}
\multiput(680.17,224.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(683.17,228){\rule{0.400pt}{1.100pt}}
\multiput(682.17,228.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(685.61,233.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(684.17,233.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(688.17,238){\rule{0.400pt}{0.900pt}}
\multiput(687.17,238.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(690.17,242){\rule{0.400pt}{1.100pt}}
\multiput(689.17,242.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(692.17,247){\rule{0.400pt}{1.100pt}}
\multiput(691.17,247.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(694.17,252){\rule{0.400pt}{1.100pt}}
\multiput(693.17,252.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(696.17,257){\rule{0.400pt}{1.100pt}}
\multiput(695.17,257.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(698.17,262){\rule{0.400pt}{1.100pt}}
\multiput(697.17,262.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(700.17,267){\rule{0.400pt}{1.100pt}}
\multiput(699.17,267.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(702.17,272){\rule{0.400pt}{1.100pt}}
\multiput(701.17,272.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(704.17,277){\rule{0.400pt}{1.100pt}}
\multiput(703.17,277.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(706.17,282){\rule{0.400pt}{1.300pt}}
\multiput(705.17,282.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(708.61,288.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(707.17,288.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(711.17,293){\rule{0.400pt}{1.300pt}}
\multiput(710.17,293.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(713.17,299){\rule{0.400pt}{1.100pt}}
\multiput(712.17,299.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(715.17,304){\rule{0.400pt}{1.300pt}}
\multiput(714.17,304.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(717.17,310){\rule{0.400pt}{1.100pt}}
\multiput(716.17,310.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(719.17,315){\rule{0.400pt}{1.300pt}}
\multiput(718.17,315.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(721.17,321){\rule{0.400pt}{1.300pt}}
\multiput(720.17,321.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(723.17,327){\rule{0.400pt}{1.300pt}}
\multiput(722.17,327.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(725.17,333){\rule{0.400pt}{1.300pt}}
\multiput(724.17,333.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(727.17,339){\rule{0.400pt}{1.300pt}}
\multiput(726.17,339.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(729.61,345.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(728.17,345.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(732.17,351){\rule{0.400pt}{1.300pt}}
\multiput(731.17,351.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(734.17,357){\rule{0.400pt}{1.300pt}}
\multiput(733.17,357.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(736.17,363){\rule{0.400pt}{1.500pt}}
\multiput(735.17,363.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(738.17,370){\rule{0.400pt}{1.300pt}}
\multiput(737.17,370.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(740.17,376){\rule{0.400pt}{1.300pt}}
\multiput(739.17,376.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(742.17,382){\rule{0.400pt}{1.500pt}}
\multiput(741.17,382.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(744.17,389){\rule{0.400pt}{1.500pt}}
\multiput(743.17,389.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(746.17,396){\rule{0.400pt}{1.300pt}}
\multiput(745.17,396.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(748.17,402){\rule{0.400pt}{1.500pt}}
\multiput(747.17,402.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(750.17,409){\rule{0.400pt}{1.500pt}}
\multiput(749.17,409.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(752.61,416.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(751.17,416.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(755.17,423){\rule{0.400pt}{1.500pt}}
\multiput(754.17,423.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(757.17,430){\rule{0.400pt}{1.500pt}}
\multiput(756.17,430.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(759.17,437){\rule{0.400pt}{1.500pt}}
\multiput(758.17,437.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(761.17,444){\rule{0.400pt}{1.500pt}}
\multiput(760.17,444.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(763.17,451){\rule{0.400pt}{1.700pt}}
\multiput(762.17,451.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(765.17,459){\rule{0.400pt}{1.500pt}}
\multiput(764.17,459.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(767.17,466){\rule{0.400pt}{1.500pt}}
\multiput(766.17,466.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(769.17,473){\rule{0.400pt}{1.700pt}}
\multiput(768.17,473.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(771.17,481){\rule{0.400pt}{1.500pt}}
\multiput(770.17,481.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(773.61,488.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(772.17,488.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(776.17,495){\rule{0.400pt}{1.700pt}}
\multiput(775.17,495.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(778.17,503){\rule{0.400pt}{1.500pt}}
\multiput(777.17,503.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(780.17,510){\rule{0.400pt}{1.700pt}}
\multiput(779.17,510.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(782.17,518){\rule{0.400pt}{1.500pt}}
\multiput(781.17,518.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(784.17,525){\rule{0.400pt}{1.500pt}}
\multiput(783.17,525.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(786.17,532){\rule{0.400pt}{1.700pt}}
\multiput(785.17,532.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(788.17,540){\rule{0.400pt}{1.500pt}}
\multiput(787.17,540.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(790.17,547){\rule{0.400pt}{1.500pt}}
\multiput(789.17,547.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(792.17,554){\rule{0.400pt}{1.500pt}}
\multiput(791.17,554.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(794.17,561){\rule{0.400pt}{1.300pt}}
\multiput(793.17,561.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(796.61,567.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(795.17,567.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(799.17,574){\rule{0.400pt}{1.300pt}}
\multiput(798.17,574.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(801.17,580){\rule{0.400pt}{1.300pt}}
\multiput(800.17,580.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(803.17,586){\rule{0.400pt}{1.300pt}}
\multiput(802.17,586.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(805.17,592){\rule{0.400pt}{1.300pt}}
\multiput(804.17,592.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(807.17,598){\rule{0.400pt}{1.100pt}}
\multiput(806.17,598.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(809.17,603){\rule{0.400pt}{1.100pt}}
\multiput(808.17,603.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(811.17,608){\rule{0.400pt}{1.100pt}}
\multiput(810.17,608.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(813.17,613){\rule{0.400pt}{0.900pt}}
\multiput(812.17,613.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(815.17,617){\rule{0.400pt}{0.900pt}}
\multiput(814.17,617.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(817.61,621.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(816.17,621.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(820.17,625){\rule{0.400pt}{0.900pt}}
\multiput(819.17,625.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(822.17,629){\rule{0.400pt}{0.700pt}}
\multiput(821.17,629.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(824.17,632){\rule{0.400pt}{0.700pt}}
\multiput(823.17,632.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(826,635.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,634.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828.17,637){\rule{0.400pt}{0.700pt}}
\multiput(827.17,637.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(830,640.17){\rule{0.482pt}{0.400pt}}
\multiput(830.00,639.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,642.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,641.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,643.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,645.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,644.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,646.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,647.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,647.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(614.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845,648.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,649.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(868,649.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.0,651.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(874,648.67){\rule{0.482pt}{0.400pt}}
\multiput(874.00,649.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870.0,650.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(878,647.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,648.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(876.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882,646.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889,645.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884.0,647.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(893,644.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,645.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(897,643.67){\rule{0.482pt}{0.400pt}}
\multiput(897.00,644.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901,642.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,643.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(899.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(907,641.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,642.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(903.0,643.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(912,640.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,641.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(918,639.67){\rule{0.482pt}{0.400pt}}
\multiput(918.00,640.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(924,638.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,639.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(920.0,640.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(931,637.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,638.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(939,636.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,637.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933.0,638.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(947,635.67){\rule{0.482pt}{0.400pt}}
\multiput(947.00,636.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.0,637.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(956,634.67){\rule{0.482pt}{0.400pt}}
\multiput(956.00,635.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(949.0,636.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(968,633.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,634.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(958.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(981,632.67){\rule{0.482pt}{0.400pt}}
\multiput(981.00,633.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970.0,634.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(998,631.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983.0,633.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1019,630.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.0,632.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1021.0,631.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(596,581){\makebox(0,0)[r]{$N=20$}}
\put(666,581){\rule{1pt}{1pt}}
\put(201,625){\rule{1pt}{1pt}}
\put(212,626){\rule{1pt}{1pt}}
\put(222,626){\rule{1pt}{1pt}}
\put(233,626){\rule{1pt}{1pt}}
\put(243,626){\rule{1pt}{1pt}}
\put(254,626){\rule{1pt}{1pt}}
\put(264,626){\rule{1pt}{1pt}}
\put(275,626){\rule{1pt}{1pt}}
\put(285,626){\rule{1pt}{1pt}}
\put(296,626){\rule{1pt}{1pt}}
\put(306,627){\rule{1pt}{1pt}}
\put(317,627){\rule{1pt}{1pt}}
\put(327,628){\rule{1pt}{1pt}}
\put(338,629){\rule{1pt}{1pt}}
\put(348,630){\rule{1pt}{1pt}}
\put(359,632){\rule{1pt}{1pt}}
\put(369,635){\rule{1pt}{1pt}}
\put(380,637){\rule{1pt}{1pt}}
\put(390,636){\rule{1pt}{1pt}}
\put(401,625){\rule{1pt}{1pt}}
\put(411,599){\rule{1pt}{1pt}}
\put(421,563){\rule{1pt}{1pt}}
\put(432,525){\rule{1pt}{1pt}}
\put(442,488){\rule{1pt}{1pt}}
\put(453,454){\rule{1pt}{1pt}}
\put(463,421){\rule{1pt}{1pt}}
\put(474,389){\rule{1pt}{1pt}}
\put(484,359){\rule{1pt}{1pt}}
\put(495,330){\rule{1pt}{1pt}}
\put(505,302){\rule{1pt}{1pt}}
\put(516,276){\rule{1pt}{1pt}}
\put(526,251){\rule{1pt}{1pt}}
\put(537,228){\rule{1pt}{1pt}}
\put(547,206){\rule{1pt}{1pt}}
\put(558,187){\rule{1pt}{1pt}}
\put(568,170){\rule{1pt}{1pt}}
\put(579,155){\rule{1pt}{1pt}}
\put(589,143){\rule{1pt}{1pt}}
\put(600,135){\rule{1pt}{1pt}}
\put(610,131){\rule{1pt}{1pt}}
\put(620,135){\rule{1pt}{1pt}}
\put(631,143){\rule{1pt}{1pt}}
\put(641,155){\rule{1pt}{1pt}}
\put(652,170){\rule{1pt}{1pt}}
\put(662,187){\rule{1pt}{1pt}}
\put(673,206){\rule{1pt}{1pt}}
\put(683,228){\rule{1pt}{1pt}}
\put(694,251){\rule{1pt}{1pt}}
\put(704,276){\rule{1pt}{1pt}}
\put(715,302){\rule{1pt}{1pt}}
\put(725,330){\rule{1pt}{1pt}}
\put(736,359){\rule{1pt}{1pt}}
\put(746,389){\rule{1pt}{1pt}}
\put(757,421){\rule{1pt}{1pt}}
\put(767,454){\rule{1pt}{1pt}}
\put(778,488){\rule{1pt}{1pt}}
\put(788,525){\rule{1pt}{1pt}}
\put(799,563){\rule{1pt}{1pt}}
\put(809,599){\rule{1pt}{1pt}}
\put(820,625){\rule{1pt}{1pt}}
\put(830,636){\rule{1pt}{1pt}}
\put(840,637){\rule{1pt}{1pt}}
\put(851,635){\rule{1pt}{1pt}}
\put(861,632){\rule{1pt}{1pt}}
\put(872,630){\rule{1pt}{1pt}}
\put(882,629){\rule{1pt}{1pt}}
\put(893,628){\rule{1pt}{1pt}}
\put(903,627){\rule{1pt}{1pt}}
\put(914,627){\rule{1pt}{1pt}}
\put(924,626){\rule{1pt}{1pt}}
\put(935,626){\rule{1pt}{1pt}}
\put(945,626){\rule{1pt}{1pt}}
\put(956,626){\rule{1pt}{1pt}}
\put(966,626){\rule{1pt}{1pt}}
\put(977,626){\rule{1pt}{1pt}}
\put(987,626){\rule{1pt}{1pt}}
\put(998,626){\rule{1pt}{1pt}}
\put(1008,626){\rule{1pt}{1pt}}
\put(1019,625){\rule{1pt}{1pt}}
\put(1029,625){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,540){\makebox(0,0)[r]{$N=\infty$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(616.0,540.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,624){\usebox{\plotpoint}}
\multiput(402.40,611.21)(0.514,-1.935){13}{\rule{0.124pt}{3.080pt}}
\multiput(399.34,617.61)(10.000,-29.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(412.40,575.55)(0.514,-1.879){13}{\rule{0.124pt}{3.000pt}}
\multiput(409.34,581.77)(10.000,-28.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(422.40,541.60)(0.512,-1.686){15}{\rule{0.123pt}{2.745pt}}
\multiput(419.34,547.30)(11.000,-29.302){2}{\rule{0.800pt}{1.373pt}}
\multiput(433.40,505.88)(0.514,-1.823){13}{\rule{0.124pt}{2.920pt}}
\multiput(430.34,511.94)(10.000,-27.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(443.40,473.21)(0.512,-1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(440.34,478.60)(11.000,-27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(454.40,439.54)(0.514,-1.712){13}{\rule{0.124pt}{2.760pt}}
\multiput(451.34,445.27)(10.000,-26.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(464.40,408.81)(0.512,-1.486){15}{\rule{0.123pt}{2.455pt}}
\multiput(461.34,413.91)(11.000,-25.905){2}{\rule{0.800pt}{1.227pt}}
\multiput(475.40,377.21)(0.514,-1.601){13}{\rule{0.124pt}{2.600pt}}
\multiput(472.34,382.60)(10.000,-24.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(485.40,348.72)(0.512,-1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(482.34,353.36)(11.000,-23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(496.40,319.87)(0.514,-1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(493.34,324.94)(10.000,-22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(506.40,293.32)(0.512,-1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(503.34,297.66)(11.000,-21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(517.40,266.87)(0.514,-1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(514.34,271.43)(10.000,-20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(527.40,243.23)(0.512,-1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(524.34,247.11)(11.000,-19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(538.40,219.86)(0.514,-1.155){13}{\rule{0.124pt}{1.960pt}}
\multiput(535.34,223.93)(10.000,-17.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(548.40,199.13)(0.512,-0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(545.34,202.57)(11.000,-16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(559.40,179.52)(0.514,-0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(556.34,182.76)(10.000,-13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(569.40,163.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(566.34,166.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(580.40,149.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(577.34,151.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(589.00,140.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(589.00,140.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\put(600,130.84){\rule{2.409pt}{0.800pt}}
\multiput(600.00,132.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(610,130.84){\rule{2.409pt}{0.800pt}}
\multiput(610.00,129.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(620.00,135.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(620.00,132.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(632.40,142.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(629.34,142.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(642.40,154.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(639.34,154.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(653.40,169.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(650.34,169.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(663.40,186.00)(0.512,0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(660.34,186.00)(11.000,16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(674.40,206.00)(0.514,1.155){13}{\rule{0.124pt}{1.960pt}}
\multiput(671.34,206.00)(10.000,17.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(684.40,228.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(681.34,228.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(695.40,251.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(692.34,251.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(705.40,276.00)(0.512,1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(702.34,276.00)(11.000,21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(716.40,302.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(713.34,302.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(726.40,330.00)(0.512,1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(723.34,330.00)(11.000,23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(737.40,358.00)(0.514,1.601){13}{\rule{0.124pt}{2.600pt}}
\multiput(734.34,358.00)(10.000,24.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(747.40,388.00)(0.512,1.486){15}{\rule{0.123pt}{2.455pt}}
\multiput(744.34,388.00)(11.000,25.905){2}{\rule{0.800pt}{1.227pt}}
\multiput(758.40,419.00)(0.514,1.712){13}{\rule{0.124pt}{2.760pt}}
\multiput(755.34,419.00)(10.000,26.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(768.40,451.00)(0.512,1.586){15}{\rule{0.123pt}{2.600pt}}
\multiput(765.34,451.00)(11.000,27.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(779.40,484.00)(0.514,1.823){13}{\rule{0.124pt}{2.920pt}}
\multiput(776.34,484.00)(10.000,27.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(789.40,518.00)(0.512,1.686){15}{\rule{0.123pt}{2.745pt}}
\multiput(786.34,518.00)(11.000,29.302){2}{\rule{0.800pt}{1.373pt}}
\multiput(800.40,553.00)(0.514,1.879){13}{\rule{0.124pt}{3.000pt}}
\multiput(797.34,553.00)(10.000,28.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(810.40,588.00)(0.512,1.736){15}{\rule{0.123pt}{2.818pt}}
\multiput(807.34,588.00)(11.000,30.151){2}{\rule{0.800pt}{1.409pt}}
\put(201.0,624.0){\rule[-0.400pt]{48.180pt}{0.800pt}}
\put(820.0,624.0){\rule[-0.400pt]{50.348pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(191.0,131.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(191.0,719.0){\rule[-0.200pt]{201.874pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1080,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,140){\makebox(0,0)[r]{-0.3}}
\put(1009.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,235){\makebox(0,0)[r]{-0.2}}
\put(1009.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,330){\makebox(0,0)[r]{-0.1}}
\put(1009.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,425){\makebox(0,0)[r]{ 0}}
\put(1009.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,520){\makebox(0,0)[r]{ 0.1}}
\put(1009.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,615){\makebox(0,0)[r]{ 0.2}}
\put(1009.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,710){\makebox(0,0)[r]{ 0.3}}
\put(1009.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-2}}
\put(171.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,90){\makebox(0,0){-1.5}}
\put(278.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,90){\makebox(0,0){-1}}
\put(386.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,90){\makebox(0,0){-0.5}}
\put(493.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,90){\makebox(0,0){ 0}}
\put(600.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 0.5}}
\put(707.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){ 1}}
\put(815.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,90){\makebox(0,0){ 1.5}}
\put(922.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1029,90){\makebox(0,0){ 2}}
\put(1029.0,699.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,131.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,719.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\put(30,425){\makebox(0,0){${\partial \varepsilon \over \partial x}$}}
\put(600,29){\makebox(0,0){$x=J/h$}}
\put(385,614){\makebox(0,0)[r]{$N=10$}}
\put(405.0,614.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(175,428){\usebox{\plotpoint}}
\put(190,427.67){\rule{0.482pt}{0.400pt}}
\multiput(190.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175.0,428.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(207,428.67){\rule{0.723pt}{0.400pt}}
\multiput(207.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(192.0,429.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(222,429.67){\rule{0.723pt}{0.400pt}}
\multiput(222.00,429.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(210.0,430.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(233,430.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225.0,431.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(244,431.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,432.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(253,432.67){\rule{0.482pt}{0.400pt}}
\multiput(253.00,432.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246.0,433.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(259,433.67){\rule{0.482pt}{0.400pt}}
\multiput(259.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.0,434.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(268,434.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261.0,435.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(274,435.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.0,436.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(278,436.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,437.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,438.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(291,438.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.0,439.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,439.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.0,440.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(306,440.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.0,441.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(321,440.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,441.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,442.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(325,439.67){\rule{0.723pt}{0.400pt}}
\multiput(325.00,440.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(323.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330,438.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,437.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,438.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,436.17){\rule{0.482pt}{0.400pt}}
\multiput(334.00,437.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(336,434.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338,433.17){\rule{0.482pt}{0.400pt}}
\multiput(338.00,434.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,431.17){\rule{0.700pt}{0.400pt}}
\multiput(340.00,432.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(343,429.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,430.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.17,426){\rule{0.400pt}{0.700pt}}
\multiput(344.17,427.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(347.17,423){\rule{0.400pt}{0.700pt}}
\multiput(346.17,424.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(349.17,420){\rule{0.400pt}{0.700pt}}
\multiput(348.17,421.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(351.17,416){\rule{0.400pt}{0.900pt}}
\multiput(350.17,418.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(353.17,411){\rule{0.400pt}{1.100pt}}
\multiput(352.17,413.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(355.61,407.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(354.17,409.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(358.17,401){\rule{0.400pt}{1.100pt}}
\multiput(357.17,403.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(360.17,395){\rule{0.400pt}{1.300pt}}
\multiput(359.17,398.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(362.17,389){\rule{0.400pt}{1.300pt}}
\multiput(361.17,392.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(364.17,382){\rule{0.400pt}{1.500pt}}
\multiput(363.17,385.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(366.17,374){\rule{0.400pt}{1.700pt}}
\multiput(365.17,378.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(368.17,366){\rule{0.400pt}{1.700pt}}
\multiput(367.17,370.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(370.61,360.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(369.17,363.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(373.17,348){\rule{0.400pt}{1.900pt}}
\multiput(372.17,353.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(375.17,338){\rule{0.400pt}{2.100pt}}
\multiput(374.17,343.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(377.17,328){\rule{0.400pt}{2.100pt}}
\multiput(376.17,333.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(379.17,317){\rule{0.400pt}{2.300pt}}
\multiput(378.17,323.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(381.17,306){\rule{0.400pt}{2.300pt}}
\multiput(380.17,312.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(383.61,299.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(382.17,302.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(386.17,284){\rule{0.400pt}{2.300pt}}
\multiput(385.17,290.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(388.17,272){\rule{0.400pt}{2.500pt}}
\multiput(387.17,278.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(390.17,261){\rule{0.400pt}{2.300pt}}
\multiput(389.17,267.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(392.17,250){\rule{0.400pt}{2.300pt}}
\multiput(391.17,256.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(394.17,239){\rule{0.400pt}{2.300pt}}
\multiput(393.17,245.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(396.17,228){\rule{0.400pt}{2.300pt}}
\multiput(395.17,234.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(398.61,222.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(397.17,225.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(401.17,208){\rule{0.400pt}{2.100pt}}
\multiput(400.17,213.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(403.17,199){\rule{0.400pt}{1.900pt}}
\multiput(402.17,204.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(405.17,191){\rule{0.400pt}{1.700pt}}
\multiput(404.17,195.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(407.17,183){\rule{0.400pt}{1.700pt}}
\multiput(406.17,187.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(409.17,177){\rule{0.400pt}{1.300pt}}
\multiput(408.17,180.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(411.17,170){\rule{0.400pt}{1.500pt}}
\multiput(410.17,173.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(413.61,166.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(412.17,168.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(416.17,161){\rule{0.400pt}{0.900pt}}
\multiput(415.17,163.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(418.17,157){\rule{0.400pt}{0.900pt}}
\multiput(417.17,159.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(420.17,154){\rule{0.400pt}{0.700pt}}
\multiput(419.17,155.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(422,152.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,150.17){\rule{0.482pt}{0.400pt}}
\multiput(424.00,151.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,148.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,148.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,148.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,149.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,149.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,150.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,150.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,152.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,151.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,154.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,153.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,156.17){\rule{0.700pt}{0.400pt}}
\multiput(443.00,155.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(446,158.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,157.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.17,160){\rule{0.400pt}{0.700pt}}
\multiput(447.17,160.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(450,163.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,162.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.17,165){\rule{0.400pt}{0.700pt}}
\multiput(451.17,165.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(454.17,168){\rule{0.400pt}{0.700pt}}
\multiput(453.17,168.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(456.17,171){\rule{0.400pt}{0.700pt}}
\multiput(455.17,171.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(458,174.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,173.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461.17,176){\rule{0.400pt}{0.700pt}}
\multiput(460.17,176.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(463.17,179){\rule{0.400pt}{0.700pt}}
\multiput(462.17,179.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(465.17,182){\rule{0.400pt}{0.700pt}}
\multiput(464.17,182.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(467.17,185){\rule{0.400pt}{0.700pt}}
\multiput(466.17,185.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(469.17,188){\rule{0.400pt}{0.700pt}}
\multiput(468.17,188.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(471.17,191){\rule{0.400pt}{0.700pt}}
\multiput(470.17,191.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(473,194.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,193.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(476.17,196){\rule{0.400pt}{0.700pt}}
\multiput(475.17,196.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(478.17,199){\rule{0.400pt}{0.700pt}}
\multiput(477.17,199.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(480,202.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.17,204){\rule{0.400pt}{0.700pt}}
\multiput(481.17,204.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(484.17,207){\rule{0.400pt}{0.700pt}}
\multiput(483.17,207.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(486,210.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(488.00,212.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(488.00,211.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(491,215.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,214.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.17,217){\rule{0.400pt}{0.700pt}}
\multiput(492.17,217.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(495,220.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.17,222){\rule{0.400pt}{0.700pt}}
\multiput(496.17,222.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(499,225.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,224.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.17,227){\rule{0.400pt}{0.700pt}}
\multiput(500.17,227.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(503,230.17){\rule{0.700pt}{0.400pt}}
\multiput(503.00,229.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(506.17,232){\rule{0.400pt}{0.700pt}}
\multiput(505.17,232.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(508.17,235){\rule{0.400pt}{0.700pt}}
\multiput(507.17,235.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510,238.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,237.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.17,240){\rule{0.400pt}{0.700pt}}
\multiput(511.17,240.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(514,243.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,242.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.17,245){\rule{0.400pt}{0.700pt}}
\multiput(515.17,245.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(518,248.17){\rule{0.700pt}{0.400pt}}
\multiput(518.00,247.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(521.17,250){\rule{0.400pt}{0.700pt}}
\multiput(520.17,250.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523.17,253){\rule{0.400pt}{0.700pt}}
\multiput(522.17,253.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(525.17,256){\rule{0.400pt}{0.700pt}}
\multiput(524.17,256.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(527,259.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.17,261){\rule{0.400pt}{0.700pt}}
\multiput(528.17,261.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(531.00,264.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(531.00,263.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(534.17,267){\rule{0.400pt}{0.700pt}}
\multiput(533.17,267.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(536.17,270){\rule{0.400pt}{0.700pt}}
\multiput(535.17,270.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538.17,273){\rule{0.400pt}{0.700pt}}
\multiput(537.17,273.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(540.17,276){\rule{0.400pt}{0.700pt}}
\multiput(539.17,276.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(542.17,279){\rule{0.400pt}{0.700pt}}
\multiput(541.17,279.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(544.17,282){\rule{0.400pt}{0.900pt}}
\multiput(543.17,282.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(546.00,286.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(546.00,285.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(549.17,289){\rule{0.400pt}{0.700pt}}
\multiput(548.17,289.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(551.17,292){\rule{0.400pt}{0.900pt}}
\multiput(550.17,292.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(553.17,296){\rule{0.400pt}{0.700pt}}
\multiput(552.17,296.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(555.17,299){\rule{0.400pt}{0.900pt}}
\multiput(554.17,299.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(557.17,303){\rule{0.400pt}{0.900pt}}
\multiput(556.17,303.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(559.17,307){\rule{0.400pt}{0.900pt}}
\multiput(558.17,307.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(561.61,311.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(560.17,311.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(564.17,315){\rule{0.400pt}{0.900pt}}
\multiput(563.17,315.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(566.17,319){\rule{0.400pt}{0.900pt}}
\multiput(565.17,319.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(568.17,323){\rule{0.400pt}{0.900pt}}
\multiput(567.17,323.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(570.17,327){\rule{0.400pt}{1.100pt}}
\multiput(569.17,327.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(572.17,332){\rule{0.400pt}{0.900pt}}
\multiput(571.17,332.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(574.17,336){\rule{0.400pt}{1.100pt}}
\multiput(573.17,336.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(576.61,341.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(575.17,341.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(579.17,346){\rule{0.400pt}{1.300pt}}
\multiput(578.17,346.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(581.17,352){\rule{0.400pt}{1.100pt}}
\multiput(580.17,352.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(583.17,357){\rule{0.400pt}{1.300pt}}
\multiput(582.17,357.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(585.17,363){\rule{0.400pt}{1.300pt}}
\multiput(584.17,363.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(587.17,369){\rule{0.400pt}{1.300pt}}
\multiput(586.17,369.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(589.17,375){\rule{0.400pt}{1.500pt}}
\multiput(588.17,375.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(591.61,382.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(590.17,382.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(594.17,390){\rule{0.400pt}{1.700pt}}
\multiput(593.17,390.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(596.17,398){\rule{0.400pt}{1.900pt}}
\multiput(595.17,398.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(598.17,407){\rule{0.400pt}{2.300pt}}
\multiput(597.17,407.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(600.17,418){\rule{0.400pt}{2.900pt}}
\multiput(599.17,418.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(602.17,432){\rule{0.400pt}{2.300pt}}
\multiput(601.17,432.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(604.17,443){\rule{0.400pt}{1.900pt}}
\multiput(603.17,443.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(606.61,452.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(605.17,452.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(609.17,460){\rule{0.400pt}{1.700pt}}
\multiput(608.17,460.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(611.17,468){\rule{0.400pt}{1.500pt}}
\multiput(610.17,468.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(613.17,475){\rule{0.400pt}{1.300pt}}
\multiput(612.17,475.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(615.17,481){\rule{0.400pt}{1.300pt}}
\multiput(614.17,481.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(617.17,487){\rule{0.400pt}{1.300pt}}
\multiput(616.17,487.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(619.17,493){\rule{0.400pt}{1.100pt}}
\multiput(618.17,493.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(621.61,498.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(620.17,498.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(624.17,504){\rule{0.400pt}{1.100pt}}
\multiput(623.17,504.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(626.17,509){\rule{0.400pt}{1.100pt}}
\multiput(625.17,509.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(628.17,514){\rule{0.400pt}{0.900pt}}
\multiput(627.17,514.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(630.17,518){\rule{0.400pt}{1.100pt}}
\multiput(629.17,518.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(632.17,523){\rule{0.400pt}{0.900pt}}
\multiput(631.17,523.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(634.17,527){\rule{0.400pt}{0.900pt}}
\multiput(633.17,527.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(636.61,531.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(635.17,531.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(639.17,535){\rule{0.400pt}{0.900pt}}
\multiput(638.17,535.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(641.17,539){\rule{0.400pt}{0.900pt}}
\multiput(640.17,539.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(643.17,543){\rule{0.400pt}{0.900pt}}
\multiput(642.17,543.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(645.17,547){\rule{0.400pt}{0.900pt}}
\multiput(644.17,547.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(647.17,551){\rule{0.400pt}{0.700pt}}
\multiput(646.17,551.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(649.17,554){\rule{0.400pt}{0.900pt}}
\multiput(648.17,554.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(651.00,558.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(651.00,557.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(654.17,561){\rule{0.400pt}{0.700pt}}
\multiput(653.17,561.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(656.17,564){\rule{0.400pt}{0.900pt}}
\multiput(655.17,564.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(658.17,568){\rule{0.400pt}{0.700pt}}
\multiput(657.17,568.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(660.17,571){\rule{0.400pt}{0.700pt}}
\multiput(659.17,571.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(662.17,574){\rule{0.400pt}{0.700pt}}
\multiput(661.17,574.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(664.17,577){\rule{0.400pt}{0.700pt}}
\multiput(663.17,577.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(666.00,580.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(666.00,579.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(669.17,583){\rule{0.400pt}{0.700pt}}
\multiput(668.17,583.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(671.17,586){\rule{0.400pt}{0.700pt}}
\multiput(670.17,586.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(673,589.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,588.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675.17,591){\rule{0.400pt}{0.700pt}}
\multiput(674.17,591.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(677.17,594){\rule{0.400pt}{0.700pt}}
\multiput(676.17,594.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(679.00,597.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(679.00,596.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(682,600.17){\rule{0.482pt}{0.400pt}}
\multiput(682.00,599.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(684.17,602){\rule{0.400pt}{0.700pt}}
\multiput(683.17,602.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(686,605.17){\rule{0.482pt}{0.400pt}}
\multiput(686.00,604.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.17,607){\rule{0.400pt}{0.700pt}}
\multiput(687.17,607.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(690,610.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,609.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692.17,612){\rule{0.400pt}{0.700pt}}
\multiput(691.17,612.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(694.00,615.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(694.00,614.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(697,618.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,617.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(699.17,620){\rule{0.400pt}{0.700pt}}
\multiput(698.17,620.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(701,623.17){\rule{0.482pt}{0.400pt}}
\multiput(701.00,622.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.17,625){\rule{0.400pt}{0.700pt}}
\multiput(702.17,625.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(705,628.17){\rule{0.482pt}{0.400pt}}
\multiput(705.00,627.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.17,630){\rule{0.400pt}{0.700pt}}
\multiput(706.17,630.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(709,633.17){\rule{0.700pt}{0.400pt}}
\multiput(709.00,632.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(712.17,635){\rule{0.400pt}{0.700pt}}
\multiput(711.17,635.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(714,638.17){\rule{0.482pt}{0.400pt}}
\multiput(714.00,637.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.17,640){\rule{0.400pt}{0.700pt}}
\multiput(715.17,640.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(718.17,643){\rule{0.400pt}{0.700pt}}
\multiput(717.17,643.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(720,646.17){\rule{0.482pt}{0.400pt}}
\multiput(720.00,645.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.17,648){\rule{0.400pt}{0.700pt}}
\multiput(721.17,648.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(724.00,651.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(724.00,650.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(727,654.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,653.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729.17,656){\rule{0.400pt}{0.700pt}}
\multiput(728.17,656.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(731.17,659){\rule{0.400pt}{0.700pt}}
\multiput(730.17,659.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(733.17,662){\rule{0.400pt}{0.700pt}}
\multiput(732.17,662.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(735.17,665){\rule{0.400pt}{0.700pt}}
\multiput(734.17,665.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(737.17,668){\rule{0.400pt}{0.700pt}}
\multiput(736.17,668.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(739.00,671.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(739.00,670.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(742,674.17){\rule{0.482pt}{0.400pt}}
\multiput(742.00,673.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(744.17,676){\rule{0.400pt}{0.700pt}}
\multiput(743.17,676.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(746.17,679){\rule{0.400pt}{0.700pt}}
\multiput(745.17,679.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(748.17,682){\rule{0.400pt}{0.700pt}}
\multiput(747.17,682.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(750,685.17){\rule{0.482pt}{0.400pt}}
\multiput(750.00,684.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(752.17,687){\rule{0.400pt}{0.700pt}}
\multiput(751.17,687.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(754,690.17){\rule{0.700pt}{0.400pt}}
\multiput(754.00,689.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(757,692.17){\rule{0.482pt}{0.400pt}}
\multiput(757.00,691.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,694.17){\rule{0.482pt}{0.400pt}}
\multiput(759.00,693.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,696.17){\rule{0.482pt}{0.400pt}}
\multiput(761.00,695.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,697.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,698.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,699.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,699.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,149.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(774,699.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,700.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,698.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,699.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,696.17){\rule{0.482pt}{0.400pt}}
\multiput(778.00,697.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(780.17,693){\rule{0.400pt}{0.700pt}}
\multiput(779.17,694.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(782.17,689){\rule{0.400pt}{0.900pt}}
\multiput(781.17,691.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(784.61,686.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(783.17,687.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(787.17,680){\rule{0.400pt}{1.100pt}}
\multiput(786.17,682.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(789.17,673){\rule{0.400pt}{1.500pt}}
\multiput(788.17,676.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(791.17,667){\rule{0.400pt}{1.300pt}}
\multiput(790.17,670.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(793.17,659){\rule{0.400pt}{1.700pt}}
\multiput(792.17,663.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(795.17,651){\rule{0.400pt}{1.700pt}}
\multiput(794.17,655.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(797.17,642){\rule{0.400pt}{1.900pt}}
\multiput(796.17,647.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(799.61,636.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(798.17,639.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(802.17,622){\rule{0.400pt}{2.100pt}}
\multiput(801.17,627.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(804.17,611){\rule{0.400pt}{2.300pt}}
\multiput(803.17,617.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(806.17,600){\rule{0.400pt}{2.300pt}}
\multiput(805.17,606.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(808.17,589){\rule{0.400pt}{2.300pt}}
\multiput(807.17,595.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(810.17,578){\rule{0.400pt}{2.300pt}}
\multiput(809.17,584.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(812.61,570.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(811.17,574.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(815.17,555){\rule{0.400pt}{2.300pt}}
\multiput(814.17,561.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(817.17,544){\rule{0.400pt}{2.300pt}}
\multiput(816.17,550.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(819.17,533){\rule{0.400pt}{2.300pt}}
\multiput(818.17,539.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(821.17,522){\rule{0.400pt}{2.300pt}}
\multiput(820.17,528.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(823.17,512){\rule{0.400pt}{2.100pt}}
\multiput(822.17,517.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(825.17,502){\rule{0.400pt}{2.100pt}}
\multiput(824.17,507.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(827.61,496.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(826.17,499.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(830.17,484){\rule{0.400pt}{1.900pt}}
\multiput(829.17,489.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(832.17,476){\rule{0.400pt}{1.700pt}}
\multiput(831.17,480.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(834.17,468){\rule{0.400pt}{1.700pt}}
\multiput(833.17,472.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(836.17,461){\rule{0.400pt}{1.500pt}}
\multiput(835.17,464.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(838.17,455){\rule{0.400pt}{1.300pt}}
\multiput(837.17,458.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(840.17,449){\rule{0.400pt}{1.300pt}}
\multiput(839.17,452.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(842.61,445.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(841.17,447.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(845.17,439){\rule{0.400pt}{1.100pt}}
\multiput(844.17,441.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(847.17,434){\rule{0.400pt}{1.100pt}}
\multiput(846.17,436.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(849.17,430){\rule{0.400pt}{0.900pt}}
\multiput(848.17,432.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(851.17,427){\rule{0.400pt}{0.700pt}}
\multiput(850.17,428.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(853.17,424){\rule{0.400pt}{0.700pt}}
\multiput(852.17,425.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(855.17,421){\rule{0.400pt}{0.700pt}}
\multiput(854.17,422.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(857,419.17){\rule{0.700pt}{0.400pt}}
\multiput(857.00,420.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(860,417.17){\rule{0.482pt}{0.400pt}}
\multiput(860.00,418.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(862,415.17){\rule{0.482pt}{0.400pt}}
\multiput(862.00,416.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,413.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,412.17){\rule{0.482pt}{0.400pt}}
\multiput(866.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,410.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,409.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769.0,701.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(875,408.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872.0,410.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(879,407.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(894,407.67){\rule{0.482pt}{0.400pt}}
\multiput(894.00,407.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881.0,408.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(902,408.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,408.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(896.0,409.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(909,409.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.0,410.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(915,410.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911.0,411.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(920,411.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,411.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,412.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922.0,413.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(932,413.67){\rule{0.723pt}{0.400pt}}
\multiput(932.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(928.0,414.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(941,414.67){\rule{0.482pt}{0.400pt}}
\multiput(941.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(935.0,415.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(947,415.67){\rule{0.723pt}{0.400pt}}
\multiput(947.00,415.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(943.0,416.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(956,416.67){\rule{0.482pt}{0.400pt}}
\multiput(956.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(950.0,417.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(967,417.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(958.0,418.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(978,418.67){\rule{0.482pt}{0.400pt}}
\multiput(978.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969.0,419.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(993,419.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(980.0,420.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1010,420.67){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995.0,421.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1012.0,422.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(385,573){\makebox(0,0)[r]{$N=20$}}
\put(455,573){\rule{1pt}{1pt}}
\put(175,425){\rule{1pt}{1pt}}
\put(177,425){\rule{1pt}{1pt}}
\put(180,425){\rule{1pt}{1pt}}
\put(182,425){\rule{1pt}{1pt}}
\put(184,425){\rule{1pt}{1pt}}
\put(186,425){\rule{1pt}{1pt}}
\put(188,425){\rule{1pt}{1pt}}
\put(190,425){\rule{1pt}{1pt}}
\put(192,425){\rule{1pt}{1pt}}
\put(195,425){\rule{1pt}{1pt}}
\put(197,425){\rule{1pt}{1pt}}
\put(199,425){\rule{1pt}{1pt}}
\put(201,425){\rule{1pt}{1pt}}
\put(203,425){\rule{1pt}{1pt}}
\put(205,425){\rule{1pt}{1pt}}
\put(207,425){\rule{1pt}{1pt}}
\put(210,425){\rule{1pt}{1pt}}
\put(212,425){\rule{1pt}{1pt}}
\put(214,425){\rule{1pt}{1pt}}
\put(216,425){\rule{1pt}{1pt}}
\put(218,425){\rule{1pt}{1pt}}
\put(220,425){\rule{1pt}{1pt}}
\put(222,426){\rule{1pt}{1pt}}
\put(225,426){\rule{1pt}{1pt}}
\put(227,426){\rule{1pt}{1pt}}
\put(229,426){\rule{1pt}{1pt}}
\put(231,426){\rule{1pt}{1pt}}
\put(233,426){\rule{1pt}{1pt}}
\put(235,426){\rule{1pt}{1pt}}
\put(237,426){\rule{1pt}{1pt}}
\put(240,426){\rule{1pt}{1pt}}
\put(242,426){\rule{1pt}{1pt}}
\put(244,426){\rule{1pt}{1pt}}
\put(246,426){\rule{1pt}{1pt}}
\put(248,426){\rule{1pt}{1pt}}
\put(250,426){\rule{1pt}{1pt}}
\put(253,426){\rule{1pt}{1pt}}
\put(255,426){\rule{1pt}{1pt}}
\put(257,426){\rule{1pt}{1pt}}
\put(259,426){\rule{1pt}{1pt}}
\put(261,426){\rule{1pt}{1pt}}
\put(263,426){\rule{1pt}{1pt}}
\put(265,426){\rule{1pt}{1pt}}
\put(268,426){\rule{1pt}{1pt}}
\put(270,426){\rule{1pt}{1pt}}
\put(272,427){\rule{1pt}{1pt}}
\put(274,427){\rule{1pt}{1pt}}
\put(276,427){\rule{1pt}{1pt}}
\put(278,427){\rule{1pt}{1pt}}
\put(280,427){\rule{1pt}{1pt}}
\put(283,427){\rule{1pt}{1pt}}
\put(285,427){\rule{1pt}{1pt}}
\put(287,427){\rule{1pt}{1pt}}
\put(289,428){\rule{1pt}{1pt}}
\put(291,428){\rule{1pt}{1pt}}
\put(293,428){\rule{1pt}{1pt}}
\put(295,428){\rule{1pt}{1pt}}
\put(298,428){\rule{1pt}{1pt}}
\put(300,429){\rule{1pt}{1pt}}
\put(302,429){\rule{1pt}{1pt}}
\put(304,429){\rule{1pt}{1pt}}
\put(306,430){\rule{1pt}{1pt}}
\put(308,430){\rule{1pt}{1pt}}
\put(310,430){\rule{1pt}{1pt}}
\put(313,431){\rule{1pt}{1pt}}
\put(315,431){\rule{1pt}{1pt}}
\put(317,432){\rule{1pt}{1pt}}
\put(319,432){\rule{1pt}{1pt}}
\put(321,433){\rule{1pt}{1pt}}
\put(323,434){\rule{1pt}{1pt}}
\put(325,434){\rule{1pt}{1pt}}
\put(328,435){\rule{1pt}{1pt}}
\put(330,436){\rule{1pt}{1pt}}
\put(332,437){\rule{1pt}{1pt}}
\put(334,438){\rule{1pt}{1pt}}
\put(336,439){\rule{1pt}{1pt}}
\put(338,440){\rule{1pt}{1pt}}
\put(340,441){\rule{1pt}{1pt}}
\put(343,442){\rule{1pt}{1pt}}
\put(345,443){\rule{1pt}{1pt}}
\put(347,443){\rule{1pt}{1pt}}
\put(349,444){\rule{1pt}{1pt}}
\put(351,445){\rule{1pt}{1pt}}
\put(353,445){\rule{1pt}{1pt}}
\put(355,445){\rule{1pt}{1pt}}
\put(358,444){\rule{1pt}{1pt}}
\put(360,443){\rule{1pt}{1pt}}
\put(362,441){\rule{1pt}{1pt}}
\put(364,438){\rule{1pt}{1pt}}
\put(366,433){\rule{1pt}{1pt}}
\put(368,427){\rule{1pt}{1pt}}
\put(370,419){\rule{1pt}{1pt}}
\put(373,409){\rule{1pt}{1pt}}
\put(375,396){\rule{1pt}{1pt}}
\put(377,382){\rule{1pt}{1pt}}
\put(379,364){\rule{1pt}{1pt}}
\put(381,345){\rule{1pt}{1pt}}
\put(383,324){\rule{1pt}{1pt}}
\put(386,301){\rule{1pt}{1pt}}
\put(388,278){\rule{1pt}{1pt}}
\put(390,255){\rule{1pt}{1pt}}
\put(392,233){\rule{1pt}{1pt}}
\put(394,213){\rule{1pt}{1pt}}
\put(396,195){\rule{1pt}{1pt}}
\put(398,179){\rule{1pt}{1pt}}
\put(401,166){\rule{1pt}{1pt}}
\put(403,157){\rule{1pt}{1pt}}
\put(405,149){\rule{1pt}{1pt}}
\put(407,144){\rule{1pt}{1pt}}
\put(409,142){\rule{1pt}{1pt}}
\put(411,141){\rule{1pt}{1pt}}
\put(413,141){\rule{1pt}{1pt}}
\put(416,142){\rule{1pt}{1pt}}
\put(418,144){\rule{1pt}{1pt}}
\put(420,147){\rule{1pt}{1pt}}
\put(422,150){\rule{1pt}{1pt}}
\put(424,153){\rule{1pt}{1pt}}
\put(426,156){\rule{1pt}{1pt}}
\put(428,159){\rule{1pt}{1pt}}
\put(431,162){\rule{1pt}{1pt}}
\put(433,165){\rule{1pt}{1pt}}
\put(435,168){\rule{1pt}{1pt}}
\put(437,171){\rule{1pt}{1pt}}
\put(439,173){\rule{1pt}{1pt}}
\put(441,176){\rule{1pt}{1pt}}
\put(443,178){\rule{1pt}{1pt}}
\put(446,181){\rule{1pt}{1pt}}
\put(448,183){\rule{1pt}{1pt}}
\put(450,185){\rule{1pt}{1pt}}
\put(452,187){\rule{1pt}{1pt}}
\put(454,189){\rule{1pt}{1pt}}
\put(456,191){\rule{1pt}{1pt}}
\put(458,193){\rule{1pt}{1pt}}
\put(461,195){\rule{1pt}{1pt}}
\put(463,197){\rule{1pt}{1pt}}
\put(465,199){\rule{1pt}{1pt}}
\put(467,201){\rule{1pt}{1pt}}
\put(469,202){\rule{1pt}{1pt}}
\put(471,204){\rule{1pt}{1pt}}
\put(473,206){\rule{1pt}{1pt}}
\put(476,208){\rule{1pt}{1pt}}
\put(478,210){\rule{1pt}{1pt}}
\put(480,212){\rule{1pt}{1pt}}
\put(482,214){\rule{1pt}{1pt}}
\put(484,216){\rule{1pt}{1pt}}
\put(486,217){\rule{1pt}{1pt}}
\put(488,219){\rule{1pt}{1pt}}
\put(491,221){\rule{1pt}{1pt}}
\put(493,223){\rule{1pt}{1pt}}
\put(495,225){\rule{1pt}{1pt}}
\put(497,227){\rule{1pt}{1pt}}
\put(499,229){\rule{1pt}{1pt}}
\put(501,232){\rule{1pt}{1pt}}
\put(503,234){\rule{1pt}{1pt}}
\put(506,236){\rule{1pt}{1pt}}
\put(508,238){\rule{1pt}{1pt}}
\put(510,240){\rule{1pt}{1pt}}
\put(512,243){\rule{1pt}{1pt}}
\put(514,245){\rule{1pt}{1pt}}
\put(516,247){\rule{1pt}{1pt}}
\put(518,250){\rule{1pt}{1pt}}
\put(521,252){\rule{1pt}{1pt}}
\put(523,255){\rule{1pt}{1pt}}
\put(525,257){\rule{1pt}{1pt}}
\put(527,260){\rule{1pt}{1pt}}
\put(529,263){\rule{1pt}{1pt}}
\put(531,265){\rule{1pt}{1pt}}
\put(534,268){\rule{1pt}{1pt}}
\put(536,271){\rule{1pt}{1pt}}
\put(538,274){\rule{1pt}{1pt}}
\put(540,277){\rule{1pt}{1pt}}
\put(542,280){\rule{1pt}{1pt}}
\put(544,283){\rule{1pt}{1pt}}
\put(546,286){\rule{1pt}{1pt}}
\put(549,289){\rule{1pt}{1pt}}
\put(551,293){\rule{1pt}{1pt}}
\put(553,296){\rule{1pt}{1pt}}
\put(555,300){\rule{1pt}{1pt}}
\put(557,303){\rule{1pt}{1pt}}
\put(559,307){\rule{1pt}{1pt}}
\put(561,311){\rule{1pt}{1pt}}
\put(564,315){\rule{1pt}{1pt}}
\put(566,319){\rule{1pt}{1pt}}
\put(568,323){\rule{1pt}{1pt}}
\put(570,328){\rule{1pt}{1pt}}
\put(572,332){\rule{1pt}{1pt}}
\put(574,337){\rule{1pt}{1pt}}
\put(576,342){\rule{1pt}{1pt}}
\put(579,347){\rule{1pt}{1pt}}
\put(581,352){\rule{1pt}{1pt}}
\put(583,357){\rule{1pt}{1pt}}
\put(585,363){\rule{1pt}{1pt}}
\put(587,369){\rule{1pt}{1pt}}
\put(589,376){\rule{1pt}{1pt}}
\put(591,382){\rule{1pt}{1pt}}
\put(594,390){\rule{1pt}{1pt}}
\put(596,398){\rule{1pt}{1pt}}
\put(598,407){\rule{1pt}{1pt}}
\put(600,418){\rule{1pt}{1pt}}
\put(602,432){\rule{1pt}{1pt}}
\put(604,443){\rule{1pt}{1pt}}
\put(606,452){\rule{1pt}{1pt}}
\put(609,460){\rule{1pt}{1pt}}
\put(611,468){\rule{1pt}{1pt}}
\put(613,474){\rule{1pt}{1pt}}
\put(615,481){\rule{1pt}{1pt}}
\put(617,487){\rule{1pt}{1pt}}
\put(619,493){\rule{1pt}{1pt}}
\put(621,498){\rule{1pt}{1pt}}
\put(624,503){\rule{1pt}{1pt}}
\put(626,508){\rule{1pt}{1pt}}
\put(628,513){\rule{1pt}{1pt}}
\put(630,518){\rule{1pt}{1pt}}
\put(632,523){\rule{1pt}{1pt}}
\put(634,527){\rule{1pt}{1pt}}
\put(636,531){\rule{1pt}{1pt}}
\put(639,535){\rule{1pt}{1pt}}
\put(641,539){\rule{1pt}{1pt}}
\put(643,543){\rule{1pt}{1pt}}
\put(645,547){\rule{1pt}{1pt}}
\put(647,550){\rule{1pt}{1pt}}
\put(649,554){\rule{1pt}{1pt}}
\put(651,557){\rule{1pt}{1pt}}
\put(654,561){\rule{1pt}{1pt}}
\put(656,564){\rule{1pt}{1pt}}
\put(658,567){\rule{1pt}{1pt}}
\put(660,570){\rule{1pt}{1pt}}
\put(662,573){\rule{1pt}{1pt}}
\put(664,576){\rule{1pt}{1pt}}
\put(666,579){\rule{1pt}{1pt}}
\put(669,582){\rule{1pt}{1pt}}
\put(671,585){\rule{1pt}{1pt}}
\put(673,587){\rule{1pt}{1pt}}
\put(675,590){\rule{1pt}{1pt}}
\put(677,593){\rule{1pt}{1pt}}
\put(679,595){\rule{1pt}{1pt}}
\put(682,598){\rule{1pt}{1pt}}
\put(684,600){\rule{1pt}{1pt}}
\put(686,603){\rule{1pt}{1pt}}
\put(688,605){\rule{1pt}{1pt}}
\put(690,607){\rule{1pt}{1pt}}
\put(692,610){\rule{1pt}{1pt}}
\put(694,612){\rule{1pt}{1pt}}
\put(697,614){\rule{1pt}{1pt}}
\put(699,616){\rule{1pt}{1pt}}
\put(701,618){\rule{1pt}{1pt}}
\put(703,621){\rule{1pt}{1pt}}
\put(705,623){\rule{1pt}{1pt}}
\put(707,625){\rule{1pt}{1pt}}
\put(709,627){\rule{1pt}{1pt}}
\put(712,629){\rule{1pt}{1pt}}
\put(714,631){\rule{1pt}{1pt}}
\put(716,633){\rule{1pt}{1pt}}
\put(718,634){\rule{1pt}{1pt}}
\put(720,636){\rule{1pt}{1pt}}
\put(722,638){\rule{1pt}{1pt}}
\put(724,640){\rule{1pt}{1pt}}
\put(727,642){\rule{1pt}{1pt}}
\put(729,644){\rule{1pt}{1pt}}
\put(731,646){\rule{1pt}{1pt}}
\put(733,648){\rule{1pt}{1pt}}
\put(735,649){\rule{1pt}{1pt}}
\put(737,651){\rule{1pt}{1pt}}
\put(739,653){\rule{1pt}{1pt}}
\put(742,655){\rule{1pt}{1pt}}
\put(744,657){\rule{1pt}{1pt}}
\put(746,659){\rule{1pt}{1pt}}
\put(748,661){\rule{1pt}{1pt}}
\put(750,663){\rule{1pt}{1pt}}
\put(752,665){\rule{1pt}{1pt}}
\put(754,667){\rule{1pt}{1pt}}
\put(757,669){\rule{1pt}{1pt}}
\put(759,672){\rule{1pt}{1pt}}
\put(761,674){\rule{1pt}{1pt}}
\put(763,677){\rule{1pt}{1pt}}
\put(765,679){\rule{1pt}{1pt}}
\put(767,682){\rule{1pt}{1pt}}
\put(769,685){\rule{1pt}{1pt}}
\put(772,688){\rule{1pt}{1pt}}
\put(774,691){\rule{1pt}{1pt}}
\put(776,694){\rule{1pt}{1pt}}
\put(778,697){\rule{1pt}{1pt}}
\put(780,700){\rule{1pt}{1pt}}
\put(782,703){\rule{1pt}{1pt}}
\put(784,706){\rule{1pt}{1pt}}
\put(787,708){\rule{1pt}{1pt}}
\put(789,709){\rule{1pt}{1pt}}
\put(791,709){\rule{1pt}{1pt}}
\put(793,708){\rule{1pt}{1pt}}
\put(795,706){\rule{1pt}{1pt}}
\put(797,701){\rule{1pt}{1pt}}
\put(799,693){\rule{1pt}{1pt}}
\put(802,684){\rule{1pt}{1pt}}
\put(804,671){\rule{1pt}{1pt}}
\put(806,655){\rule{1pt}{1pt}}
\put(808,637){\rule{1pt}{1pt}}
\put(810,617){\rule{1pt}{1pt}}
\put(812,595){\rule{1pt}{1pt}}
\put(815,572){\rule{1pt}{1pt}}
\put(817,549){\rule{1pt}{1pt}}
\put(819,526){\rule{1pt}{1pt}}
\put(821,505){\rule{1pt}{1pt}}
\put(823,486){\rule{1pt}{1pt}}
\put(825,468){\rule{1pt}{1pt}}
\put(827,454){\rule{1pt}{1pt}}
\put(830,441){\rule{1pt}{1pt}}
\put(832,431){\rule{1pt}{1pt}}
\put(834,423){\rule{1pt}{1pt}}
\put(836,417){\rule{1pt}{1pt}}
\put(838,412){\rule{1pt}{1pt}}
\put(840,409){\rule{1pt}{1pt}}
\put(842,407){\rule{1pt}{1pt}}
\put(845,406){\rule{1pt}{1pt}}
\put(847,405){\rule{1pt}{1pt}}
\put(849,405){\rule{1pt}{1pt}}
\put(851,405){\rule{1pt}{1pt}}
\put(853,406){\rule{1pt}{1pt}}
\put(855,407){\rule{1pt}{1pt}}
\put(857,407){\rule{1pt}{1pt}}
\put(860,408){\rule{1pt}{1pt}}
\put(862,409){\rule{1pt}{1pt}}
\put(864,410){\rule{1pt}{1pt}}
\put(866,411){\rule{1pt}{1pt}}
\put(868,412){\rule{1pt}{1pt}}
\put(870,413){\rule{1pt}{1pt}}
\put(872,414){\rule{1pt}{1pt}}
\put(875,415){\rule{1pt}{1pt}}
\put(877,416){\rule{1pt}{1pt}}
\put(879,416){\rule{1pt}{1pt}}
\put(881,417){\rule{1pt}{1pt}}
\put(883,418){\rule{1pt}{1pt}}
\put(885,418){\rule{1pt}{1pt}}
\put(887,419){\rule{1pt}{1pt}}
\put(890,419){\rule{1pt}{1pt}}
\put(892,420){\rule{1pt}{1pt}}
\put(894,420){\rule{1pt}{1pt}}
\put(896,420){\rule{1pt}{1pt}}
\put(898,421){\rule{1pt}{1pt}}
\put(900,421){\rule{1pt}{1pt}}
\put(902,421){\rule{1pt}{1pt}}
\put(905,422){\rule{1pt}{1pt}}
\put(907,422){\rule{1pt}{1pt}}
\put(909,422){\rule{1pt}{1pt}}
\put(911,422){\rule{1pt}{1pt}}
\put(913,422){\rule{1pt}{1pt}}
\put(915,423){\rule{1pt}{1pt}}
\put(917,423){\rule{1pt}{1pt}}
\put(920,423){\rule{1pt}{1pt}}
\put(922,423){\rule{1pt}{1pt}}
\put(924,423){\rule{1pt}{1pt}}
\put(926,423){\rule{1pt}{1pt}}
\put(928,423){\rule{1pt}{1pt}}
\put(930,423){\rule{1pt}{1pt}}
\put(932,424){\rule{1pt}{1pt}}
\put(935,424){\rule{1pt}{1pt}}
\put(937,424){\rule{1pt}{1pt}}
\put(939,424){\rule{1pt}{1pt}}
\put(941,424){\rule{1pt}{1pt}}
\put(943,424){\rule{1pt}{1pt}}
\put(945,424){\rule{1pt}{1pt}}
\put(947,424){\rule{1pt}{1pt}}
\put(950,424){\rule{1pt}{1pt}}
\put(952,424){\rule{1pt}{1pt}}
\put(954,424){\rule{1pt}{1pt}}
\put(956,424){\rule{1pt}{1pt}}
\put(958,424){\rule{1pt}{1pt}}
\put(960,424){\rule{1pt}{1pt}}
\put(963,424){\rule{1pt}{1pt}}
\put(965,424){\rule{1pt}{1pt}}
\put(967,424){\rule{1pt}{1pt}}
\put(969,424){\rule{1pt}{1pt}}
\put(971,424){\rule{1pt}{1pt}}
\put(973,424){\rule{1pt}{1pt}}
\put(975,424){\rule{1pt}{1pt}}
\put(978,424){\rule{1pt}{1pt}}
\put(980,424){\rule{1pt}{1pt}}
\put(982,424){\rule{1pt}{1pt}}
\put(984,425){\rule{1pt}{1pt}}
\put(986,425){\rule{1pt}{1pt}}
\put(988,425){\rule{1pt}{1pt}}
\put(990,425){\rule{1pt}{1pt}}
\put(993,425){\rule{1pt}{1pt}}
\put(995,425){\rule{1pt}{1pt}}
\put(997,425){\rule{1pt}{1pt}}
\put(999,425){\rule{1pt}{1pt}}
\put(1001,425){\rule{1pt}{1pt}}
\put(1003,425){\rule{1pt}{1pt}}
\put(1005,425){\rule{1pt}{1pt}}
\put(1008,425){\rule{1pt}{1pt}}
\put(1010,425){\rule{1pt}{1pt}}
\put(1012,425){\rule{1pt}{1pt}}
\put(1014,425){\rule{1pt}{1pt}}
\put(1016,425){\rule{1pt}{1pt}}
\put(1018,425){\rule{1pt}{1pt}}
\put(1020,425){\rule{1pt}{1pt}}
\put(1023,425){\rule{1pt}{1pt}}
\put(1025,425){\rule{1pt}{1pt}}
\put(1027,425){\rule{1pt}{1pt}}
\put(1029,425){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,532){\makebox(0,0)[r]{$N=\infty$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(405.0,532.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(175,425){\usebox{\plotpoint}}
\put(385.34,155){\rule{0.800pt}{65.043pt}}
\multiput(384.34,290.00)(2.000,-135.000){2}{\rule{0.800pt}{32.521pt}}
\put(388,153.84){\rule{0.482pt}{0.800pt}}
\multiput(388.00,153.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390,154.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(392,155.84){\rule{0.482pt}{0.800pt}}
\multiput(392.00,155.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(394,156.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,156.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396,157.84){\rule{0.482pt}{0.800pt}}
\multiput(396.00,157.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(398,158.84){\rule{0.723pt}{0.800pt}}
\multiput(398.00,158.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(401,159.84){\rule{0.482pt}{0.800pt}}
\multiput(401.00,159.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(403,160.84){\rule{0.482pt}{0.800pt}}
\multiput(403.00,160.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,162.34){\rule{0.482pt}{0.800pt}}
\multiput(405.00,161.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(407,163.84){\rule{0.482pt}{0.800pt}}
\multiput(407.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(409,164.84){\rule{0.482pt}{0.800pt}}
\multiput(409.00,164.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(411,165.84){\rule{0.482pt}{0.800pt}}
\multiput(411.00,165.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(413,166.84){\rule{0.723pt}{0.800pt}}
\multiput(413.00,166.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(416,167.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,167.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,169.34){\rule{0.482pt}{0.800pt}}
\multiput(418.00,168.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(420,170.84){\rule{0.482pt}{0.800pt}}
\multiput(420.00,170.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(422,171.84){\rule{0.482pt}{0.800pt}}
\multiput(422.00,171.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(424,172.84){\rule{0.482pt}{0.800pt}}
\multiput(424.00,172.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(426,174.34){\rule{0.482pt}{0.800pt}}
\multiput(426.00,173.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(428,175.84){\rule{0.723pt}{0.800pt}}
\multiput(428.00,175.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(431,176.84){\rule{0.482pt}{0.800pt}}
\multiput(431.00,176.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(433,177.84){\rule{0.482pt}{0.800pt}}
\multiput(433.00,177.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(435,179.34){\rule{0.482pt}{0.800pt}}
\multiput(435.00,178.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(437,180.84){\rule{0.482pt}{0.800pt}}
\multiput(437.00,180.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(439,182.34){\rule{0.482pt}{0.800pt}}
\multiput(439.00,181.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(441,183.84){\rule{0.482pt}{0.800pt}}
\multiput(441.00,183.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(443,184.84){\rule{0.723pt}{0.800pt}}
\multiput(443.00,184.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(446,186.34){\rule{0.482pt}{0.800pt}}
\multiput(446.00,185.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(448,187.84){\rule{0.482pt}{0.800pt}}
\multiput(448.00,187.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(450,189.34){\rule{0.482pt}{0.800pt}}
\multiput(450.00,188.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(452,190.84){\rule{0.482pt}{0.800pt}}
\multiput(452.00,190.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(454,192.34){\rule{0.482pt}{0.800pt}}
\multiput(454.00,191.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(456,193.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,193.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,195.34){\rule{0.723pt}{0.800pt}}
\multiput(458.00,194.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(461,196.84){\rule{0.482pt}{0.800pt}}
\multiput(461.00,196.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(463,198.34){\rule{0.482pt}{0.800pt}}
\multiput(463.00,197.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(465,199.84){\rule{0.482pt}{0.800pt}}
\multiput(465.00,199.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(467,201.34){\rule{0.482pt}{0.800pt}}
\multiput(467.00,200.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(469,203.34){\rule{0.482pt}{0.800pt}}
\multiput(469.00,202.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(471,204.84){\rule{0.482pt}{0.800pt}}
\multiput(471.00,204.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473,206.34){\rule{0.723pt}{0.800pt}}
\multiput(473.00,205.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(476,208.34){\rule{0.482pt}{0.800pt}}
\multiput(476.00,207.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(478,210.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,209.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,211.84){\rule{0.482pt}{0.800pt}}
\multiput(480.00,211.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(482,213.34){\rule{0.482pt}{0.800pt}}
\multiput(482.00,212.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(484,215.34){\rule{0.482pt}{0.800pt}}
\multiput(484.00,214.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(486,217.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,216.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,219.34){\rule{0.723pt}{0.800pt}}
\multiput(488.00,218.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(491,221.34){\rule{0.482pt}{0.800pt}}
\multiput(491.00,220.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,223.34){\rule{0.482pt}{0.800pt}}
\multiput(493.00,222.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(495,225.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,224.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,227.34){\rule{0.482pt}{0.800pt}}
\multiput(497.00,226.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(499,229.34){\rule{0.482pt}{0.800pt}}
\multiput(499.00,228.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(501,231.34){\rule{0.482pt}{0.800pt}}
\multiput(501.00,230.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(503,233.34){\rule{0.723pt}{0.800pt}}
\multiput(503.00,232.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(506,235.34){\rule{0.482pt}{0.800pt}}
\multiput(506.00,234.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(507.34,238){\rule{0.800pt}{0.723pt}}
\multiput(506.34,238.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(510,240.34){\rule{0.482pt}{0.800pt}}
\multiput(510.00,239.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(512,242.34){\rule{0.482pt}{0.800pt}}
\multiput(512.00,241.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(513.34,245){\rule{0.800pt}{0.723pt}}
\multiput(512.34,245.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(516,247.34){\rule{0.482pt}{0.800pt}}
\multiput(516.00,246.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(518,249.34){\rule{0.723pt}{0.800pt}}
\multiput(518.00,248.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(520.34,252){\rule{0.800pt}{0.723pt}}
\multiput(519.34,252.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(523,254.34){\rule{0.482pt}{0.800pt}}
\multiput(523.00,253.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(524.34,257){\rule{0.800pt}{0.723pt}}
\multiput(523.34,257.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(526.34,260){\rule{0.800pt}{0.723pt}}
\multiput(525.34,260.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(529,262.34){\rule{0.482pt}{0.800pt}}
\multiput(529.00,261.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(531,264.84){\rule{0.723pt}{0.800pt}}
\multiput(531.00,263.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(533.34,268){\rule{0.800pt}{0.723pt}}
\multiput(532.34,268.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(535.34,271){\rule{0.800pt}{0.723pt}}
\multiput(534.34,271.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(537.34,274){\rule{0.800pt}{0.723pt}}
\multiput(536.34,274.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(539.34,277){\rule{0.800pt}{0.723pt}}
\multiput(538.34,277.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(541.34,280){\rule{0.800pt}{0.723pt}}
\multiput(540.34,280.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(543.34,283){\rule{0.800pt}{0.723pt}}
\multiput(542.34,283.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(545.84,286){\rule{0.800pt}{0.964pt}}
\multiput(544.34,286.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(548.34,290){\rule{0.800pt}{0.723pt}}
\multiput(547.34,290.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(550.34,293){\rule{0.800pt}{0.723pt}}
\multiput(549.34,293.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(552.34,296){\rule{0.800pt}{0.964pt}}
\multiput(551.34,296.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(554.34,300){\rule{0.800pt}{0.964pt}}
\multiput(553.34,300.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(556.34,304){\rule{0.800pt}{0.723pt}}
\multiput(555.34,304.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(558.34,307){\rule{0.800pt}{0.964pt}}
\multiput(557.34,307.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(560.84,311){\rule{0.800pt}{0.964pt}}
\multiput(559.34,311.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(563.34,315){\rule{0.800pt}{0.964pt}}
\multiput(562.34,315.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(565.34,319){\rule{0.800pt}{0.964pt}}
\multiput(564.34,319.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(567.34,323){\rule{0.800pt}{1.204pt}}
\multiput(566.34,323.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(569.34,328){\rule{0.800pt}{0.964pt}}
\multiput(568.34,328.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(571.34,332){\rule{0.800pt}{1.204pt}}
\multiput(570.34,332.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(573.34,337){\rule{0.800pt}{0.964pt}}
\multiput(572.34,337.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(575.84,341){\rule{0.800pt}{1.445pt}}
\multiput(574.34,341.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(578.34,347){\rule{0.800pt}{1.204pt}}
\multiput(577.34,347.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(580.34,352){\rule{0.800pt}{1.204pt}}
\multiput(579.34,352.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(582.34,357){\rule{0.800pt}{1.445pt}}
\multiput(581.34,357.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(584.34,363){\rule{0.800pt}{1.445pt}}
\multiput(583.34,363.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(586.34,369){\rule{0.800pt}{1.686pt}}
\multiput(585.34,369.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(588.34,376){\rule{0.800pt}{1.445pt}}
\multiput(587.34,376.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(590.84,382){\rule{0.800pt}{2.168pt}}
\multiput(589.34,382.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(593.34,391){\rule{0.800pt}{1.204pt}}
\multiput(592.34,391.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(595.34,396){\rule{0.800pt}{4.095pt}}
\multiput(594.34,396.00)(2.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(597.34,413){\rule{0.800pt}{2.891pt}}
\multiput(596.34,413.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(175.0,425.0){\rule[-0.400pt]{50.830pt}{0.800pt}}
\put(601.34,425){\rule{0.800pt}{2.891pt}}
\multiput(600.34,425.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(603.34,437){\rule{0.800pt}{4.095pt}}
\multiput(602.34,437.00)(2.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(605.84,454){\rule{0.800pt}{1.204pt}}
\multiput(604.34,454.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(608.34,459){\rule{0.800pt}{2.168pt}}
\multiput(607.34,459.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(610.34,468){\rule{0.800pt}{1.445pt}}
\multiput(609.34,468.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(612.34,474){\rule{0.800pt}{1.686pt}}
\multiput(611.34,474.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(614.34,481){\rule{0.800pt}{1.445pt}}
\multiput(613.34,481.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(616.34,487){\rule{0.800pt}{1.445pt}}
\multiput(615.34,487.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(618.34,493){\rule{0.800pt}{1.204pt}}
\multiput(617.34,493.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(620.84,498){\rule{0.800pt}{1.204pt}}
\multiput(619.34,498.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(623.34,503){\rule{0.800pt}{1.445pt}}
\multiput(622.34,503.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(625.34,509){\rule{0.800pt}{0.964pt}}
\multiput(624.34,509.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(627.34,513){\rule{0.800pt}{1.204pt}}
\multiput(626.34,513.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(629.34,518){\rule{0.800pt}{0.964pt}}
\multiput(628.34,518.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(631.34,522){\rule{0.800pt}{1.204pt}}
\multiput(630.34,522.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(633.34,527){\rule{0.800pt}{0.964pt}}
\multiput(632.34,527.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(635.84,531){\rule{0.800pt}{0.964pt}}
\multiput(634.34,531.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(638.34,535){\rule{0.800pt}{0.964pt}}
\multiput(637.34,535.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(640.34,539){\rule{0.800pt}{0.964pt}}
\multiput(639.34,539.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(642.34,543){\rule{0.800pt}{0.723pt}}
\multiput(641.34,543.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(644.34,546){\rule{0.800pt}{0.964pt}}
\multiput(643.34,546.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(646.34,550){\rule{0.800pt}{0.964pt}}
\multiput(645.34,550.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(648.34,554){\rule{0.800pt}{0.723pt}}
\multiput(647.34,554.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(651,556.84){\rule{0.723pt}{0.800pt}}
\multiput(651.00,555.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(653.34,560){\rule{0.800pt}{0.964pt}}
\multiput(652.34,560.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(655.34,564){\rule{0.800pt}{0.723pt}}
\multiput(654.34,564.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(657.34,567){\rule{0.800pt}{0.723pt}}
\multiput(656.34,567.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(659.34,570){\rule{0.800pt}{0.723pt}}
\multiput(658.34,570.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(661.34,573){\rule{0.800pt}{0.723pt}}
\multiput(660.34,573.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(663.34,576){\rule{0.800pt}{0.723pt}}
\multiput(662.34,576.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(666,578.84){\rule{0.723pt}{0.800pt}}
\multiput(666.00,577.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(668.34,582){\rule{0.800pt}{0.723pt}}
\multiput(667.34,582.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(671,584.34){\rule{0.482pt}{0.800pt}}
\multiput(671.00,583.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(672.34,587){\rule{0.800pt}{0.723pt}}
\multiput(671.34,587.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(674.34,590){\rule{0.800pt}{0.723pt}}
\multiput(673.34,590.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(677,592.34){\rule{0.482pt}{0.800pt}}
\multiput(677.00,591.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(679,594.84){\rule{0.723pt}{0.800pt}}
\multiput(679.00,593.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(682,597.34){\rule{0.482pt}{0.800pt}}
\multiput(682.00,596.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(684,599.34){\rule{0.482pt}{0.800pt}}
\multiput(684.00,598.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(685.34,602){\rule{0.800pt}{0.723pt}}
\multiput(684.34,602.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(688,604.34){\rule{0.482pt}{0.800pt}}
\multiput(688.00,603.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(690,606.34){\rule{0.482pt}{0.800pt}}
\multiput(690.00,605.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(691.34,609){\rule{0.800pt}{0.723pt}}
\multiput(690.34,609.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(694,611.34){\rule{0.723pt}{0.800pt}}
\multiput(694.00,610.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(697,613.34){\rule{0.482pt}{0.800pt}}
\multiput(697.00,612.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,615.34){\rule{0.482pt}{0.800pt}}
\multiput(699.00,614.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(701,617.34){\rule{0.482pt}{0.800pt}}
\multiput(701.00,616.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(703,619.34){\rule{0.482pt}{0.800pt}}
\multiput(703.00,618.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(705,621.34){\rule{0.482pt}{0.800pt}}
\multiput(705.00,620.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(707,623.34){\rule{0.482pt}{0.800pt}}
\multiput(707.00,622.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(709,625.34){\rule{0.723pt}{0.800pt}}
\multiput(709.00,624.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(712,627.34){\rule{0.482pt}{0.800pt}}
\multiput(712.00,626.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(714,629.34){\rule{0.482pt}{0.800pt}}
\multiput(714.00,628.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(716,631.34){\rule{0.482pt}{0.800pt}}
\multiput(716.00,630.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(718,633.34){\rule{0.482pt}{0.800pt}}
\multiput(718.00,632.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(720,634.84){\rule{0.482pt}{0.800pt}}
\multiput(720.00,634.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(722,636.34){\rule{0.482pt}{0.800pt}}
\multiput(722.00,635.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(724,638.34){\rule{0.723pt}{0.800pt}}
\multiput(724.00,637.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(727,640.34){\rule{0.482pt}{0.800pt}}
\multiput(727.00,639.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(729,641.84){\rule{0.482pt}{0.800pt}}
\multiput(729.00,641.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(731,643.34){\rule{0.482pt}{0.800pt}}
\multiput(731.00,642.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(733,645.34){\rule{0.482pt}{0.800pt}}
\multiput(733.00,644.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(735,646.84){\rule{0.482pt}{0.800pt}}
\multiput(735.00,646.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(737,648.34){\rule{0.482pt}{0.800pt}}
\multiput(737.00,647.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(739,649.84){\rule{0.723pt}{0.800pt}}
\multiput(739.00,649.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(742,651.34){\rule{0.482pt}{0.800pt}}
\multiput(742.00,650.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(744,652.84){\rule{0.482pt}{0.800pt}}
\multiput(744.00,652.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(746,654.34){\rule{0.482pt}{0.800pt}}
\multiput(746.00,653.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,655.84){\rule{0.482pt}{0.800pt}}
\multiput(748.00,655.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(750,657.34){\rule{0.482pt}{0.800pt}}
\multiput(750.00,656.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(752,658.84){\rule{0.482pt}{0.800pt}}
\multiput(752.00,658.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(754,660.34){\rule{0.723pt}{0.800pt}}
\multiput(754.00,659.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(757,661.84){\rule{0.482pt}{0.800pt}}
\multiput(757.00,661.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(759,662.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,662.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(761,664.34){\rule{0.482pt}{0.800pt}}
\multiput(761.00,663.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(763,665.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,665.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765,667.34){\rule{0.482pt}{0.800pt}}
\multiput(765.00,666.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(767,668.84){\rule{0.482pt}{0.800pt}}
\multiput(767.00,668.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(769,669.84){\rule{0.723pt}{0.800pt}}
\multiput(769.00,669.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(772,670.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,670.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,672.34){\rule{0.482pt}{0.800pt}}
\multiput(774.00,671.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(776,673.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,673.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(778,674.84){\rule{0.482pt}{0.800pt}}
\multiput(778.00,674.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(780,675.84){\rule{0.482pt}{0.800pt}}
\multiput(780.00,675.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(782,677.34){\rule{0.482pt}{0.800pt}}
\multiput(782.00,676.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(784,678.84){\rule{0.723pt}{0.800pt}}
\multiput(784.00,678.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(787,679.84){\rule{0.482pt}{0.800pt}}
\multiput(787.00,679.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(789,680.84){\rule{0.482pt}{0.800pt}}
\multiput(789.00,680.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(791,681.84){\rule{0.482pt}{0.800pt}}
\multiput(791.00,681.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(793,682.84){\rule{0.482pt}{0.800pt}}
\multiput(793.00,682.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(795,684.34){\rule{0.482pt}{0.800pt}}
\multiput(795.00,683.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(797,685.84){\rule{0.482pt}{0.800pt}}
\multiput(797.00,685.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(799,686.84){\rule{0.723pt}{0.800pt}}
\multiput(799.00,686.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(802,687.84){\rule{0.482pt}{0.800pt}}
\multiput(802.00,687.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(804,688.84){\rule{0.482pt}{0.800pt}}
\multiput(804.00,688.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(806,689.84){\rule{0.482pt}{0.800pt}}
\multiput(806.00,689.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(808,690.84){\rule{0.482pt}{0.800pt}}
\multiput(808.00,690.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(810,691.84){\rule{0.482pt}{0.800pt}}
\multiput(810.00,691.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(812,692.84){\rule{0.723pt}{0.800pt}}
\multiput(812.00,692.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(814.34,425){\rule{0.800pt}{65.043pt}}
\multiput(813.34,560.00)(2.000,-135.000){2}{\rule{0.800pt}{32.521pt}}
\put(600.0,425.0){\usebox{\plotpoint}}
\put(817.0,425.0){\rule[-0.400pt]{51.071pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,131.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\put(1029.0,131.0){\rule[-0.200pt]{0.400pt}{141.649pt}}
\put(171.0,719.0){\rule[-0.200pt]{206.692pt}{0.400pt}}
\end{picture}

